Undecidability of the block gluing classes of homshifts

A homshift is a $d$-dimensional shift of finite type which arises as the space of graph homomorphisms from the grid graph $\mathbb Z^d$ to a finite connected undirected graph $G$. While shifts of finite type are known to be mired by the swamp of undecidability, homshifts seem to be better behaved and there was hope that all the properties of homshifts are decidable. In this paper we build on the work by Gangloff, Hellouin de Menibus and Oprocha (arxiv:2211.04075) to show that finer mixing properties are undecidable for reasons completely different than the ones used to prove undecidability for general multidimensional shifts of finite type. Inspired by the work of Gao, Jackson, Krohne and Seward (arxiv:1803.03872) and elementary algebraic topology, we interpret the square cover introduced by Gangloff, Hellouin de Menibus and Oprocha topologically. Using this interpretation, we prove that it is undecidable whether a homshift is $\Theta(n)$-block gluing or not, by relating this problem to the one of finiteness for finitely presented groups.

==> Zmod3Z.tex <==

\begin{tikzpicture}[scale=1]
%\draw[dotted, step=.5] (-1,-1) grid (7,7);
\draw [->, dotted] (-1, -1.4) -- (7,-1.4) node [midway, below] {$g$};
\draw [->, dotted] (7.7, -.2) -- (3.7,6.6) node [midway, right] {$g$};
\draw [->, dotted] (2.3, 6.6) -- (-1.7,-.2) node [midway, left] {$g$};

%Outsider triangle (later correction)
   \foreach \part/\name/\x/\y in {1/O/-1/-.6, 1/1/1/-.6, 1/2/2/-.6, 1/3/3/-.6, 1/4/4/-.6, 1/5/5/-.6, 2/O/7/-.6, 2/1/6/1.1, 2/2/5.5/1.95, 2/3/5/2.8, 2/4/4.5/3.65, 2/5/4/4.5, 3/O/3/6.2, 3/1/2/4.5, 3/2/1.5/3.65, 3/3/1/2.8, 3/4/.5/1.95, 3/5/0/1.1}
   {
        \node[fill, circle, inner sep=1.5pt](o\part\name) at (\x, \y) {};
        \ifthenelse{\equal{\name}{O}}{}{
        \ifthenelse{\equal{\part}{1}}
           {\node at (\x, \y-.4) {$v^\name$};}{}
        \ifthenelse{\equal{\part}{2}}
           {\node at (\x+.25, \y+.25) {$v^\name$};}{}
        \ifthenelse{\equal{\part}{3}}
           {\node at (\x-.25, \y+.25) {$v^\name$};}{}
        }
        \node at (-1.25,-.85) {$\omega$};
        \node at (7.25,-.85) {$\omega$};
        \node at (3,6.6) {$\omega$};
   }
   \draw (o1O) -- (o11) -- (o12) -- (o13) -- (o14) -- (o15) -- (o2O) -- (o21) -- (o22) -- (o23) -- (o24) -- (o25) -- (o3O) -- (o31) -- (o32) -- (o33) -- (o34) -- (o35) -- (o1O);


%Outside triangle
   \foreach \part/\name/\x/\y in {1/O/0/0, 1/1/1/0, 1/2/2/0, 1/3/3/0, 1/4/4/0, 1/5/5/0, 2/O/6/0, 2/1/5.5/0.85, 2/2/5/1.7, 2/3/4.5/2.55, 2/4/4/3.4, 2/5/3.5/4.25, 3/O/3/5.1, 3/1/2.5/4.25, 3/2/2/3.4, 3/3/1.5/2.55, 3/4/1/1.7, 3/5/.5/0.85}
   {
        \node[fill, circle, inner sep=1.5pt](\part\name) at (\x, \y) {};
        \draw (\part\name) -- (o\part\name);
   }
   \draw (1O) -- (11) -- (12) -- (13) -- (14) -- (15) -- (2O) -- (21) -- (22) -- (23) -- (24) -- (25) -- (3O) -- (31) -- (32) -- (33) -- (34) -- (35) -- (1O);
   
% First inner triangle
\foreach \part/\name/\x/\y in {11/1/1/0.6, 11/2/2/0.6, 11/3/3/0.6, 11/4/4/0.6, 11/5/5/0.6, 22/1/5/0.6, 22/2/4.5/1.45, 22/3/4/2.3, 22/4/3.5/3.15, 22/5/3/4, 33/1/3/4, 33/2/2.5/3.15, 33/3/2/2.3, 33/4/1.5/1.45, 33/5/1/0.6}
    {\node[fill, circle, inner sep=1.5pt](\part\name) at (\x, \y) {};
    \ifthenelse{\equal{\part}{11}}
           {\draw (1\name) -- (11\name);}{}
        \ifthenelse{\equal{\part}{22}}
           {\draw (2\name) -- (22\name);}{}
        \ifthenelse{\equal{\part}{33}}
           {\draw (3\name) -- (33\name);}{}
   }
   \draw (111) -- (112) -- (113) -- (114) -- (221) -- (222) -- (223) -- (224) -- (331) -- (332) -- (333) -- (334) -- (111);
%Second inner triangle
    \foreach \part/\name/\x/\y in {111/2/2/1.2, 111/3/3/1.2, 111/4/4/1.2, 222/2/4/1.2, 222/3/3.5/2.05, 222/4/3/2.9, 333/2/3/2.9, 333/3/2.5/2.05, 333/4/2/1.2}
    {\node[fill, circle, inner sep=1.5pt](\part\name) at (\x, \y) {};
     \ifthenelse{\equal{\part}{111}}
           {\draw (11\name) -- (111\name);}{}
        \ifthenelse{\equal{\part}{222}}
           {\draw (22\name) -- (222\name);}{}
        \ifthenelse{\equal{\part}{333}}
           {\draw (33\name) -- (333\name);}{}
   }
   
   \draw (1112) -- (1113) -- (2222) -- (2223) -- (3332) -- (3333) -- (1112);
%Center
    \node[fill, circle, inner sep=1.5pt](R) at (3,1.8) {};
    \draw (1113) -- (R) (2223) -- (R) (3333) -- (R); 
\end{tikzpicture}

==> fig-cover-discover.tex <==
   \begin{tikzpicture}[scale=0.5]
       \draw (0,0) -- (2,2) -- (2,0) -- (0,2) -- (0,0);
       \draw[fill=gray!40] (0,0) circle (3pt);
       \draw[fill=gray!40] (0,2) circle (3pt);
       \draw[fill=gray!40] (2,0) circle (3pt);
       \draw[fill=gray!40] (2,2) circle (3pt);
       \draw[fill=gray!40] (1,1) circle (3pt);
       \node at (1,-1.5) {$G$};
       \node at (1,1.625) {$b$};
       \node at (2.45,2.45) {$d$};
       \node at (2.45,-0.45) {$e$};
       \node at (-0.45,-0.45) {$c$};
       \node at (-0.45,2.45) {$a$};

       \begin{scope}[xshift=7.5cm,yshift=1cm]
           \draw (0,0) -- (1,1) -- (1,2) -- (0,3) -- (1,4) -- (-1,4) -- (0,3) -- (-1,2) -- (-1,1) -- (0,0) -- (1,-1) -- (1,-2) -- (0,-3) -- (1,-4) -- (-1,-4) -- (0,-3) -- (-1,-2) -- (-1,-1) -- (0,0);
           \node at (0,-5) {$\tilde{G}$};
           \node at (1.45,4.45) {$e_3$};
           \node at (-1.45,4.55) {$d_2$};
           \node at (-1.625,2) {$a_3$};
           \node at (-1.625,1) {$c_2$};
           \node at (1.625,2) {$c_3$};
           \node at (1.625,1) {$a_2$};
           \node at (0.625,3) {$b_2$};
           \node at (0.625,0) {$b_1$};
           \node at (0.625,-3) {$b_3$};

           \node at (1.45,-4.45) {$c_1$};
           \node at (-1.45,-4.55) {$a_1$};
           \node at (-1.625,-2) {$e_1$};
           \node at (-1.625,-1) {$d_3$};
           \node at (1.625,-2) {$d_1$};
           \node at (1.625,-1) {$e_2$};
           
           \draw[fill=gray!40] (0,0) circle (3pt);
           \draw[fill=gray!40] (1,1) circle (3pt);
           \draw[fill=gray!40] (1,2) circle (3pt);
           \draw[fill=gray!40] (0,3) circle (3pt);
           \draw[fill=gray!40] (1,4) circle (3pt);
           \draw[fill=gray!40] (-1,4) circle (3pt);
           \draw[fill=gray!40] (-1,2) circle (3pt);
           \draw[fill=gray!40] (-1,1) circle (3pt);

           \draw[fill=gray!40] (1,-1) circle (3pt);
           \draw[fill=gray!40] (1,-2) circle (3pt);
           \draw[fill=gray!40] (0,-3) circle (3pt);
           \draw[fill=gray!40] (1,-4) circle (3pt);
           \draw[fill=gray!40] (-1,-4) circle (3pt);
           \draw[fill=gray!40] (-1,-2) circle (3pt);
           \draw[fill=gray!40] (-1,-1) circle (3pt);
       \end{scope}
   \end{tikzpicture}

==> fig-example-p-func.tex <==
    \begin{tikzpicture}[scale=0.5]
        \draw (0,0) rectangle (2,2);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,2) circle (3pt);
        \draw[fill=gray!40] (2,0) circle (3pt);
        \draw[fill=gray!40] (0,2) circle (3pt);
        \node at (2.35,2.35) {$b$};
        \node at (2.35,-0.35) {$c$};
        \node at (-0.35,-0.35) {$d$};
        \node at (-0.35,2.35) {$a$};
        
        \begin{scope}[yshift=-3cm]
        \draw (1,0) -- (2,1) -- (2,-1) -- (1,0) -- (0,1) -- (0,-1) -- (1,0);
        \draw[fill=gray!40] (1,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \draw[fill=gray!40] (0,-1) circle (3pt);
        \draw[fill=gray!40] (0,1) circle (3pt);
        \node at (2.35,1.35) {$b$};
        \node at (2.35,-1.35) {$c$};
        \node at (-0.35,1.35) {$d$};
        \node at (-0.35,-1.35) {$e$};
        \node at (1,0.5) {$a$};
        \end{scope}

        \begin{scope}[yshift=-7cm]
        \draw (-0.25,0) circle (8pt);
        \draw (0,0) -- (2,1) -- (2,-1) -- (0,0);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \node at (2.35,1.35) {$b$};
        \node at (2.35,-1.35) {$c$};
        \node at (0,0.625) {$a$};
        \end{scope}

        \begin{scope}[xshift=5cm]
         \draw (2,0) -- (0,0) -- (0,2) -- (2,2);
        \draw[dashed] (2,0) -- (2,2);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,2) circle (3pt);
        \draw[fill=gray!40] (2,0) circle (3pt);
        \draw[fill=gray!40] (0,2) circle (3pt);
        \node at (6,1) {$p_T^a(b) = ab$};
        \node at (6,2) {$p_T^a(a) = a$};
        \node at (6,0) {$p_T^a(d) = ad$};
        \node at (10,2) {$p_T^a(c) = adc$};
        \end{scope}

        \begin{scope}[xshift=5cm,yshift=-3cm]
        \draw (0,1) -- (2,-1);
        \draw (0,-1) -- (2,1);
        \draw[dashed] (0,1) -- (0,-1);
        \draw[dashed] (2,1) -- (2,-1);
        \draw[fill=gray!40] (1,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \draw[fill=gray!40] (0,-1) circle (3pt);
        \draw[fill=gray!40] (0,1) circle (3pt);
        \node at (6,0) {$p_T^a(b) = ab$};
        \node at (6,1) {$p_T^a(a) = a$};
        \node at (6,-1) {$p_T^a(d) = ad$};
        \node at (10,1) {$p_T^a(c) = ac$};
        \node at (10,0) {$p_T^a(e) = ae$};
        \end{scope}

        \begin{scope}[xshift=5cm,yshift=-7cm]
        \draw[dashed] (-0.25,0) circle (8pt);
        \draw (0,0) -- (2,1);
        \draw (2,-1) -- (0,0);
        \draw[dashed] (2,-1) -- (2,1);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \node at (6,0) {$p_T^a(b) = ab$};
        \node at (6,1) {$p_T^a(a) = a$};
        \node at (6,-1) {$p_T^a(c) = ac$};
        \end{scope}
    \end{tikzpicture}

==> fig-illustration-realization-2.tex <==
\begin{tikzpicture}[scale=0.6]
\draw (0.5,0.866) -- (0,2) -- (-0.5,0.866);
\draw (-1,0) -- (-1.732,-1) -- (-0.5,-0.866);
\draw (0.5,-0.866) -- (1.732,-1);
\draw[dashed] (1.732,-1) -- (1,0);
\draw (0.5,0.866) -- (1.732,1) -- (1,0);
\draw (-0.5,0.866) -- (-1.732,1) -- (-1,0);
\draw (-0.5,-0.866) -- (0,-2) -- (0.5,-0.866);
\draw[dashed] (0,2) -- (1.366,2.366);
\draw (1.366,2.366) -- (0,4) -- (-1.366,2.366);
\draw[dashed] (-1.366,2.366) -- (0,2);
\draw[dashed] (0,-2) -- (1.366,-2.366);
\draw (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366);
\draw[dashed] (-1.366,-2.366) -- (0,-2);
\draw[dashed] (1.732,1) -- (1.366,2.366);
\draw (1.366,2.366) -- (3.464,2);
\draw[dashed] (3.464,2) -- (2.732,0);
\node[scale=0.8] at (3.85,0.75) {$\Phi(a_1)$};
\node[scale=0.8] at (-3.85,-0.75) {$\Phi(a_2)$};
\draw (2.732,0) -- (1.732,1); 
\node[scale=0.8] at (2.5,0.75) {$\upsilon_{r,0}$}; 
\draw[dashed] (-1.732,1) -- (-2.732,0);
\draw (-2.732,0) -- (-3.464,2) -- (-1.366,2.366);
\draw[dashed] (-1.366,2.366) -- (-1.732,1);
\draw[dashed] (1.732,-1) -- (2.732,0);
\draw (2.732,0) -- (3.464,-2) -- (1.366,-2.366);
\draw[dashed] (1.366,-2.366) -- (1.732,-1);
\node[scale=0.8] at (1.732,-0.225) {$e_r$}; 
\draw[dashed] (-1.732,-1) -- (-2.732,0);
\draw[dashed] (-2.732,0) -- (-3.464,-2);
\draw (-3.464,-2) -- (-1.366,-2.366);
\draw[dashed]  (-1.366,-2.366) -- (-1.732,-1);


\draw[fill=gray] (1.366,2.366) circle (3pt);
\draw[fill=gray] (-1.366,2.366) circle (3pt);
\draw[fill=gray] (1.366,-2.366) circle (3pt);
\draw[fill=gray] (2.732,0) circle (3pt);
\draw[fill=gray] (-2.732,0) circle (3pt);
\draw[fill=gray] (-1.366,-2.366) circle (3pt);

\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (1.732,1) circle (3pt);
\draw[fill=gray] (1.732,-1) circle (3pt);
\draw[fill=gray] (-1.732,1) circle (3pt);
\draw[fill=gray] (-1.732,-1) circle (3pt);

\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (3.464,2) circle (3pt);
\draw[fill=gray] (3.464,-2) circle (3pt);
\draw[fill=gray] (-3.464,2) circle (3pt);
\draw[fill=gray] (-3.464,-2) circle (3pt);
\draw[fill=gray] (0.5,0.866) circle (3pt);
\draw[fill=gray] (1,0) circle (3pt);
\draw[fill=gray] (0.5,-0.866) circle (3pt);
\draw[fill=gray] (-0.5,0.866) circle (3pt);
\draw[fill=gray] (-1,0) circle (3pt);
\draw[fill=gray] (-0.5,-0.866) circle (3pt);

\begin{scope}[xshift=10cm]
\draw[dashed] (0,0) -- (1,1.5);
\draw (1,1.5) -- (2.5,1.5) -- (3.5,0) -- (2.5,-1.5); 
\draw (2.5,-1.5) -- (1,-1.5);
\node[scale=0.8] at (1.25,0.625) {$\Phi(a_2)$};
\node[scale=0.8] at (-1.25,0.625) {$\Phi(a_1)$};
\draw (1,-1.5) -- (0,0); 
\draw[dashed] (0,0) -- (-1,1.5);
\draw (-1,1.5) -- (-2.5,1.5) -- (-3.5,0) -- (-2.5,-1.5) -- (-1,-1.5) -- (0,0); 
    \draw[fill=gray] (0,0) circle (3pt);
    \draw[fill=gray] (-3.5,0) circle (3pt);
    \draw[fill=gray] (3.5,0) circle (3pt);
    \draw[fill=gray] (1,1.5) circle (3pt);
    \draw[fill=gray] (2.5,1.5) circle (3pt);
    \draw[fill=gray] (1,-1.5) circle (3pt);
    \draw[fill=gray] (2.5,-1.5) circle (3pt);
        \draw[fill=gray] (-1,1.5) circle (3pt);
    \draw[fill=gray] (-2.5,1.5) circle (3pt);
    \draw[fill=gray] (-1,-1.5) circle (3pt);
    \draw[fill=gray] (-2.5,-1.5) circle (3pt);
\end{scope}


% \draw[dashed] (3.464,-2) -- (10,0); 
% \draw[dashed] (2.732,0) -- (9,1.5);
% \draw[dashed] (3.464,2) -- (7.5,1.5);
% \draw[dashed] (1.366,2.366) -- (6.5,0);
% \draw[dashed] (0,4) -- (7.5,-1.5);
% \draw[dashed] (-1.366,2.366)  -- (9,-1.5);
% \draw[dashed] (-3.464,2) -- (10,0);
% \draw[dashed] (-2.732,0) -- (11,1.5);
% \draw[dashed] (-3.464,-2) -- (12.5,1.5);
% \draw[dashed] (-1.366,-2.366) -- (13.5,0);
% \draw[dashed] (0,-4) -- (12.5,-1.5);
% \draw[dashed] (1.366,-2.366) -- (11,-1.5);
\end{tikzpicture}

==> fig-illustration-realization-3.tex <==
\begin{tikzpicture}[scale=0.5]
\node[scale=0.8] at (-4,4) {\textbf{(i)}};
\node[scale=0.8] at (0,-5.5) {$\tilde R_r = \{\upsilon_{r,1} \Phi(a_1)^{-1}, \upsilon_{r,1} \upsilon_{r,2}^{-1}, \ldots, \upsilon_{r,10}\upsilon_{r,11}^{-1}, \upsilon_{r,11}\} $};
\draw[dashed] (0.5,0.866) -- (0,2) -- (-0.5,0.866);
\draw[dashed] (-1,0) -- (-1.732,-1) -- (-0.5,-0.866);
\draw[dashed] (0.5,-0.866) -- (1.732,-1);
\draw[dashed] (1.732,-1) -- (1,0);
\draw[dashed] (0.5,0.866) -- (1.732,1) -- (1,0);
\draw[dashed] (-0.5,0.866) -- (-1.732,1) -- (-1,0);
\draw[dashed] (-0.5,-0.866) -- (0,-2) -- (0.5,-0.866);
\draw (0,2) -- (1.366,2.366);
\draw[dashed] (1.366,2.366) -- (0,4) -- (-1.366,2.366);
\draw (-1.366,2.366) -- (0,2);
\draw (0,-2) -- (1.366,-2.366);
\draw[dashed] (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366);
\draw (-1.366,-2.366) -- (0,-2);
\draw (1.732,1) -- (1.366,2.366);
\draw[dashed] (1.366,2.366) -- (3.464,2);
\draw[dashed] (3.464,2) -- (2.732,0);
\draw (2.732,0) -- (1.732,1); 
\draw (-1.732,1) -- (-2.732,0);
\draw[dashed] (-2.732,0) -- (-3.464,2);
\draw (-3.464,2) -- (-1.366,2.366);
\draw (-1.366,2.366) -- (-1.732,1);
\draw (1.732,-1) -- (2.732,0);
\draw[dashed] (2.732,0) -- (3.464,-2);
\draw (3.464,-2) -- (1.366,-2.366);
\draw[dashed] (1.366,-2.366) -- (1.732,-1);
\node[scale=0.7] at (2.432,-0.825) {$\upsilon_{r, 1}$}; 
\node[scale=0.7] at (2.432,0.825) {$\upsilon_{r, 2}$}; 
\node[scale=0.7] at (1.982,1.625) {$\upsilon_{r, 3}$}; 
\node[scale=0.7] at (0.582,2.525) {$\upsilon_{r, 4}$}; 

\node[scale=0.7] at (1.982,-1.625) {$\upsilon_{r, 0}$}; 
\node[scale=0.7] at (0.582,-2.525) {$\upsilon_{r, 11}$};
\node[scale=0.7] at (-1.982,-1.625) {$\upsilon_{r, 9}$}; 
\node[scale=0.7] at (-0.582,-2.525) {$\upsilon_{r, 10}$}; 

\node[scale=0.7] at (-2.432,-0.825) {$\upsilon_{r, 8}$}; 
\node[scale=0.7] at (-2.432,0.825) {$\upsilon_{r, 7}$}; 
\node[scale=0.7] at (-1.982,1.625) {$\upsilon_{r, 6}$}; 
\node[scale=0.7] at (-0.582,2.525) {$\upsilon_{r, 5}$}; 
\node[scale=0.7] at (2.5, -2.825) {$\Phi(a_1)$};
\node[scale=0.7] at (-2.5,2.825) {$\Phi(a_2)$};
\draw (-1.732,-1) -- (-2.732,0);
\draw[dashed] (-2.732,0) -- (-3.464,-2);
\draw[dashed] (-3.464,-2) -- (-1.366,-2.366);
\draw  (-1.366,-2.366) -- (-1.732,-1);


\draw[fill=gray] (1.366,2.366) circle (3pt);
\draw[fill=gray] (-1.366,2.366) circle (3pt);
\draw[fill=gray] (1.366,-2.366) circle (3pt);
\draw[fill=gray] (2.732,0) circle (3pt);
\draw[fill=gray] (-2.732,0) circle (3pt);
\draw[fill=gray] (-1.366,-2.366) circle (3pt);

\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (1.732,1) circle (3pt);
\draw[fill=gray] (1.732,-1) circle (3pt);
\draw[fill=gray] (-1.732,1) circle (3pt);
\draw[fill=gray] (-1.732,-1) circle (3pt);

\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (3.464,2) circle (3pt);
\draw[fill=gray] (3.464,-2) circle (3pt);
\draw[fill=gray] (-3.464,2) circle (3pt);
\draw[fill=gray] (-3.464,-2) circle (3pt);
\draw[fill=gray] (0.5,0.866) circle (3pt);
\draw[fill=gray] (1,0) circle (3pt);
\draw[fill=gray] (0.5,-0.866) circle (3pt);
\draw[fill=gray] (-0.5,0.866) circle (3pt);
\draw[fill=gray] (-1,0) circle (3pt);
\draw[fill=gray] (-0.5,-0.866) circle (3pt);


\begin{scope}[xshift=12cm]
\node[scale=0.8] at (-4,4) {\textbf{(ii)}};
\node[scale=0.8] at (0,-5.5) {$\tilde R_r = \{\Phi(a_1) \upsilon_{r,2}^{-1}, \ldots, \upsilon_{r,10}\upsilon_{r,11}^{-1}, \upsilon_{r,11}\} $};
\fill[gray!20] (1,0) -- (1.732,1) -- (1.366,2.366) -- (3.464,2) -- (2.732,0) -- (3.464, -2) -- (1.366,-2.366) -- (1.732,-1) -- (1,0);


\draw[dashed] (0.5,0.866) -- (0,2) -- (-0.5,0.866);
\draw[dashed] (-1,0) -- (-1.732,-1) -- (-0.5,-0.866);
\draw[dashed] (0.5,-0.866) -- (1.732,-1);
\draw[dashed] (1.732,-1) -- (1,0);
\draw[dashed] (0.5,0.866) -- (1.732,1) -- (1,0);
\draw[dashed] (-0.5,0.866) -- (-1.732,1) -- (-1,0);
\draw[dashed] (-0.5,-0.866) -- (0,-2) -- (0.5,-0.866);
\draw (0,2) -- (1.366,2.366);
\draw[dashed] (1.366,2.366) -- (0,4) -- (-1.366,2.366);
\draw (-1.366,2.366) -- (0,2);
\draw (0,-2) -- (1.366,-2.366);
\draw[dashed] (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366);
\draw (-1.366,-2.366) -- (0,-2);
\draw (1.732,1) -- (1.366,2.366);
\draw[dashed] (1.366,2.366) -- (3.464,2);
\draw[dashed] (3.464,2) -- (2.732,0);
\draw (2.732,0) -- (1.732,1); 
\draw (-1.732,1) -- (-2.732,0);
\draw[dashed] (-2.732,0) -- (-3.464,2);
\draw (-3.464,2) -- (-1.366,2.366);
\draw (-1.366,2.366) -- (-1.732,1);
\draw[dashed] (1.732,-1) -- (2.732,0);
\draw[dashed] (2.732,0) -- (3.464,-2);
\draw (3.464,-2) -- (1.366,-2.366);
\draw[dashed] (1.366,-2.366) -- (1.732,-1);


\node[scale=0.7] at (2.432,-0.825) {$\upsilon_{r,1}$}; 
\node[scale=0.7] at (2.432,0.825) {$\upsilon_{r,2}$}; 
\node[scale=0.7] at (1.982,1.625) {$\upsilon_{r,3}$}; 
\node[scale=0.7] at (0.582,2.525) {$\upsilon_{r,4}$}; 

\node[scale=0.7] at (1.982,-1.625) {$\upsilon_{r,0}$}; 
\node[scale=0.7] at (0.582,-2.525) {$\upsilon_{r,{11}}$};
\node[scale=0.7] at (-1.982,-1.625) {$\upsilon_{r,9}$}; 
\node[scale=0.7] at (-0.582,-2.525) {$\upsilon_{r,{10}}$}; 

\node[scale=0.7] at (-2.432,-0.825) {$\upsilon_{r,8}$}; 
\node[scale=0.7] at (-2.432,0.825) {$\upsilon_{r,7}$}; 
\node[scale=0.7] at (-1.982,1.625) {$\upsilon_{r,6}$}; 
\node[scale=0.7] at (-0.582,2.525) {$\upsilon_{r,5}$}; 
\node[scale=0.7] at (2.5, -2.825) {$\Phi(a_1)$};
\node[scale=0.7] at (-2.5, 2.825) {$\Phi(a_2)$};
\draw (-1.732,-1) -- (-2.732,0);
\draw[dashed] (-2.732,0) -- (-3.464,-2);
\draw[dashed] (-3.464,-2) -- (-1.366,-2.366);
\draw  (-1.366,-2.366) -- (-1.732,-1);


\draw[fill=gray] (1.366,2.366) circle (3pt);
\draw[fill=gray] (-1.366,2.366) circle (3pt);
\draw[fill=gray] (1.366,-2.366) circle (3pt);
\draw[fill=gray] (2.732,0) circle (3pt);
\draw[fill=gray] (-2.732,0) circle (3pt);
\draw[fill=gray] (-1.366,-2.366) circle (3pt);

\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (1.732,1) circle (3pt);
\draw[fill=gray] (1.732,-1) circle (3pt);
\draw[fill=gray] (-1.732,1) circle (3pt);
\draw[fill=gray] (-1.732,-1) circle (3pt);

\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (3.464,2) circle (3pt);
\draw[fill=gray] (3.464,-2) circle (3pt);
\draw[fill=gray] (-3.464,2) circle (3pt);
\draw[fill=gray] (-3.464,-2) circle (3pt);
\draw[fill=gray] (0.5,0.866) circle (3pt);
\draw[fill=gray] (1,0) circle (3pt);
\draw[fill=gray] (0.5,-0.866) circle (3pt);
\draw[fill=gray] (-0.5,0.866) circle (3pt);
\draw[fill=gray] (-1,0) circle (3pt);
\draw[fill=gray] (-0.5,-0.866) circle (3pt);
\end{scope}

\begin{scope}[yshift=-12cm,xshift=0cm]
\node[scale=0.8] at (-4,4) {\textbf{(iii)}};
\node[scale=0.8] at (0,-5.5) {$\tilde R_r = \{\Phi(a_2 a_1) \upsilon_{r,10}^{-1},  \upsilon_{r,10}\upsilon_{r,11}^{-1}, \upsilon_{r,11}\} $};
   \fill[gray!20] (1,0) -- (1.732,1) -- (1.366,2.366) -- (3.464,2) -- (2.732,0) -- (3.464, -2) -- (1.366,-2.366) -- (1.732,-1) -- (1,0);
   \fill[gray!20] (0,2) -- (0.5,0.866) -- (1.732,1) -- (1.366,2.366) -- (0,4) -- (-1.366,2.366) -- (-1.732,1) -- (-0.5,0.866) -- (0,2);
   \fill[gray!20] (-1,0) -- (-1.732,1) -- (-1.366,2.366) -- (-3.464,2) -- (-2.732,0) -- (-3.464, -2) -- (-1.366,-2.366) -- (-1.732,-1) -- (-1,0);
    \draw[dashed] (0.5,0.866) -- (0,2) -- (-0.5,0.866);
\draw[dashed] (-1,0) -- (-1.732,-1) -- (-0.5,-0.866);
\draw[dashed] (0.5,-0.866) -- (1.732,-1);
\draw[dashed] (1.732,-1) -- (1,0);
\draw[dashed] (0.5,0.866) -- (1.732,1) -- (1,0);
\draw[dashed] (-0.5,0.866) -- (-1.732,1) -- (-1,0);
\draw[dashed] (-0.5,-0.866) -- (0,-2) -- (0.5,-0.866);
\draw[dashed] (0,2) -- (1.366,2.366);
\draw[dashed] (1.366,2.366) -- (0,4) -- (-1.366,2.366);
\draw[dashed] (-1.366,2.366) -- (0,2);
\draw (0,-2) -- (1.366,-2.366);
\draw[dashed] (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366);
\draw (-1.366,-2.366) -- (0,-2);
\draw[dashed] (1.732,1) -- (1.366,2.366);
\draw[dashed] (1.366,2.366) -- (3.464,2);
\draw[dashed] (3.464,2) -- (2.732,0);
\draw[dashed] (2.732,0) -- (1.732,1);
\draw[dashed] (-1.732,1) -- (-2.732,0);
\draw[dashed] (-2.732,0) -- (-3.464,2);
\draw  (-3.464,2) -- (-1.366,2.366);
\draw[dashed] (-1.366,2.366) -- (-1.732,1);
\draw[dashed] (1.732,-1) -- (2.732,0);
\draw[dashed] (2.732,0) -- (3.464,-2);
\draw (3.464,-2) -- (1.366,-2.366);
\draw[dashed] (1.366,-2.366) -- (1.732,-1);
\node[scale=0.7] at (2.432,-0.825) {$\upsilon_{r,1}$}; 
\node[scale=0.7] at (2.432,0.825) {$\upsilon_{r,2}$}; 
\node[scale=0.7] at (1.982,1.625) {$\upsilon_{r,3}$}; 
\node[scale=0.7] at (0.582,2.525) {$\upsilon_{r,4}$}; 

\node[scale=0.7] at (1.982,-1.625) {$\upsilon_{r,0}$}; 
\node[scale=0.7] at (0.582,-2.525) {$\upsilon_{r,{11}}$};
\node[scale=0.7] at (-1.982,-1.625) {$\upsilon_{r,9}$}; 
\node[scale=0.7] at (-0.582,-2.525) {$\upsilon_{r,{10}}$}; 

\node[scale=0.7] at (-2.432,-0.825) {$\upsilon_{r,8}$}; 
\node[scale=0.7] at (-2.432,0.825) {$\upsilon_{r,7}$}; 
\node[scale=0.7] at (-1.982,1.625) {$\upsilon_{r,6}$}; 
\node[scale=0.7] at (-0.582,2.525) {$\upsilon_{r,5}$}; 
\node[scale=0.7] at (2.5, -2.825) {$\Phi(a_1)$};
\node[scale=0.7] at (-2.5,2.825) {$\Phi(a_2)$};
\draw[dashed] (-1.732,-1) -- (-2.732,0);
\draw[dashed] (-2.732,0) -- (-3.464,-2);
\draw[dashed] (-3.464,-2) -- (-1.366,-2.366);
\draw[dashed]  (-1.366,-2.366) -- (-1.732,-1);


\draw[fill=gray] (1.366,2.366) circle (3pt);
\draw[fill=gray] (-1.366,2.366) circle (3pt);
\draw[fill=gray] (1.366,-2.366) circle (3pt);
\draw[fill=gray] (2.732,0) circle (3pt);
\draw[fill=gray] (-2.732,0) circle (3pt);
\draw[fill=gray] (-1.366,-2.366) circle (3pt);

\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (1.732,1) circle (3pt);
\draw[fill=gray] (1.732,-1) circle (3pt);
\draw[fill=gray] (-1.732,1) circle (3pt);
\draw[fill=gray] (-1.732,-1) circle (3pt);

\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (3.464,2) circle (3pt);
\draw[fill=gray] (3.464,-2) circle (3pt);
\draw[fill=gray] (-3.464,2) circle (3pt);
\draw[fill=gray] (-3.464,-2) circle (3pt);
\draw[fill=gray] (0.5,0.866) circle (3pt);
\draw[fill=gray] (1,0) circle (3pt);
\draw[fill=gray] (0.5,-0.866) circle (3pt);
\draw[fill=gray] (-0.5,0.866) circle (3pt);
\draw[fill=gray] (-1,0) circle (3pt);
\draw[fill=gray] (-0.5,-0.866) circle (3pt);
\end{scope}

\begin{scope}[yshift=-12cm,xshift=12cm]
\node[scale=0.8] at (-4,4) {\textbf{(iv)}};
\node[scale=0.8] at (0,-5.5) {$\tilde R_r = \{\Phi(a_2 a_1)\}$};
       \fill[gray!20] (1,0) -- (1.732,1) -- (1.366,2.366) -- (3.464,2) -- (2.732,0) -- (3.464, -2) -- (1.366,-2.366) -- (1.732,-1) -- (1,0);
   \fill[gray!20] (0,2) -- (0.5,0.866) -- (1.732,1) -- (1.366,2.366) -- (0,4) -- (-1.366,2.366) -- (-1.732,1) -- (-0.5,0.866) -- (0,2);
   \fill[gray!20] (0,-2) -- (0.5,-0.866) -- (1.732,-1) -- (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366) -- (-1.732,-1) -- (-0.5,-0.866) -- (0,-2);
   \fill[gray!20] (-1,0) -- (-1.732,1) -- (-1.366,2.366) -- (-3.464,2) -- (-2.732,0) -- (-3.464, -2) -- (-1.366,-2.366) -- (-1.732,-1) -- (-1,0);
    \draw[dashed] (0.5,0.866) -- (0,2) -- (-0.5,0.866);
\draw[dashed] (-1,0) -- (-1.732,-1) -- (-0.5,-0.866);
\draw[dashed] (0.5,-0.866) -- (1.732,-1);
\draw[dashed] (1.732,-1) -- (1,0);
\draw[dashed] (0.5,0.866) -- (1.732,1) -- (1,0);
\draw[dashed] (-0.5,0.866) -- (-1.732,1) -- (-1,0);
\draw[dashed] (-0.5,-0.866) -- (0,-2) -- (0.5,-0.866);
\draw[dashed] (0,2) -- (1.366,2.366);
\draw[dashed] (1.366,2.366) -- (0,4) -- (-1.366,2.366);
\draw[dashed] (-1.366,2.366) -- (0,2);
\draw[dashed] (0,-2) -- (1.366,-2.366);
\draw[dashed] (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366);
\draw[dashed] (-1.366,-2.366) -- (0,-2);
\draw[dashed] (1.732,1) -- (1.366,2.366);
\draw[dashed] (1.366,2.366) -- (3.464,2);
\draw[dashed] (3.464,2) -- (2.732,0);
\draw[dashed] (2.732,0) -- (1.732,1);
\draw[dashed] (-1.732,1) -- (-2.732,0);
\draw[dashed] (-2.732,0) -- (-3.464,2);
\draw  (-3.464,2) -- (-1.366,2.366);
\draw[dashed] (-1.366,2.366) -- (-1.732,1);
\draw[dashed] (1.732,-1) -- (2.732,0);
\draw[dashed] (2.732,0) -- (3.464,-2);
\draw (3.464,-2) -- (1.366,-2.366);
\draw[dashed] (1.366,-2.366) -- (1.732,-1);
% \draw[-latex,dashed] (1.766,-2.366) -- (2.132,-1);
% \node[scale=0.8] at (2.032,-1.625) {$e'_r$}; 
\node[scale=0.7] at (2.432,-0.825) {$\upsilon_{r,1}$}; 
\node[scale=0.7] at (2.432,0.825) {$\upsilon_{r,2}$}; 
\node[scale=0.7] at (1.982,1.625) {$\upsilon_{r,3}$}; 
\node[scale=0.7] at (0.582,2.525) {$\upsilon_{r,4}$}; 

\node[scale=0.7] at (1.982,-1.625) {$\upsilon_{r,0}$}; 
\node[scale=0.7] at (0.582,-2.525) {$\upsilon_{r,{11}}$};
\node[scale=0.7] at (-1.982,-1.625) {$\upsilon_{r,9}$}; 
\node[scale=0.7] at (-0.582,-2.525) {$\upsilon_{r,{10}}$}; 

\node[scale=0.7] at (-2.432,-0.825) {$\upsilon_{r,8}$}; 
\node[scale=0.7] at (-2.432,0.825) {$\upsilon_{r,7}$}; 
\node[scale=0.7] at (-1.982,1.625) {$\upsilon_{r,6}$}; 
\node[scale=0.7] at (-0.582,2.525) {$\upsilon_{r,5}$}; 
\node[scale=0.7] at (2.5, -2.825) {$\Phi(a_1)$};
\node[scale=0.7] at (-2.5,2.825) {$\Phi(a_2)$};
\draw[dashed] (-1.732,-1) -- (-2.732,0);
\draw[dashed] (-2.732,0) -- (-3.464,-2);
\draw[dashed] (-3.464,-2) -- (-1.366,-2.366);

\draw[dashed]  (-1.366,-2.366) -- (-1.732,-1);


\draw[fill=gray] (1.366,2.366) circle (3pt);
\draw[fill=gray] (-1.366,2.366) circle (3pt);
\draw[fill=gray] (1.366,-2.366) circle (3pt);
\draw[fill=gray] (2.732,0) circle (3pt);
\draw[fill=gray] (-2.732,0) circle (3pt);
\draw[fill=gray] (-1.366,-2.366) circle (3pt);

\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (1.732,1) circle (3pt);
\draw[fill=gray] (1.732,-1) circle (3pt);
\draw[fill=gray] (-1.732,1) circle (3pt);
\draw[fill=gray] (-1.732,-1) circle (3pt);

\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (3.464,2) circle (3pt);
\draw[fill=gray] (3.464,-2) circle (3pt);
\draw[fill=gray] (-3.464,2) circle (3pt);
\draw[fill=gray] (-3.464,-2) circle (3pt);
\draw[fill=gray] (0.5,0.866) circle (3pt);
\draw[fill=gray] (1,0) circle (3pt);
\draw[fill=gray] (0.5,-0.866) circle (3pt);
\draw[fill=gray] (-0.5,0.866) circle (3pt);
\draw[fill=gray] (-1,0) circle (3pt);
\draw[fill=gray] (-0.5,-0.866) circle (3pt);
\end{scope}
\end{tikzpicture}

==> fig-illustration-realization-simple.tex <==
\begin{tikzpicture}[scale=0.4]
\draw (0.5,0.866) -- (0,2) -- (-0.5,0.866);
\draw (-1,0) -- (-1.732,-1) -- (-0.5,-0.866);
\draw (0.5,-0.866) -- (1.732,-1) -- (1,0);
\draw (0.5,0.866) -- (1.732,1) -- (1,0);
\draw (-0.5,0.866) -- (-1.732,1) -- (-1,0);
\draw (-0.5,-0.866) -- (0,-2) -- (0.5,-0.866);
\draw (0,2) -- (0,4);
\draw (0,-2) -- (0,-4);
\draw (1.366,2.366) -- (0.5,0.866);
\draw (1.366,-2.366) -- (0.5,-0.866);
\draw (-1.366,2.366) -- (-0.5,0.866);
\draw (-1.366,-2.366) -- (-0.5,-0.866);
\draw (1,0) -- (2.732,0);
\draw (-1,0) -- (-2.732,0);
\draw (3.464,2) -- (1.732,1);
\draw (3.464,-2) -- (1.732,-1);
\draw (-3.464,2) -- (-1.732,1);
\draw (-3.464,-2) -- (-1.732,-1);
\draw (1.366,2.366)-- (0,4) -- (-1.366,2.366);
\draw (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366);
\draw (1.366,2.366) -- (3.464,2) -- (2.732,0);
\draw (-2.732,0) -- (-3.464,2) -- (-1.366,2.366);
\draw (2.732,0) -- (3.464,-2) -- (1.366,-2.366);
\draw (-2.732,0) -- (-3.464,-2) -- (-1.366,-2.366);


\draw[fill=gray] (1.366,2.366) circle (3pt);
\draw[fill=gray] (-1.366,2.366) circle (3pt);
\draw[fill=gray] (1.366,-2.366) circle (3pt);
\draw[fill=gray] (2.732,0) circle (3pt);
\draw[fill=gray] (-2.732,0) circle (3pt);
\draw[fill=gray] (-1.366,-2.366) circle (3pt);

\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (1.732,1) circle (3pt);
\draw[fill=gray] (1.732,-1) circle (3pt);
\draw[fill=gray] (-1.732,1) circle (3pt);
\draw[fill=gray] (-1.732,-1) circle (3pt);

\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (3.464,2) circle (3pt);
\draw[fill=gray] (3.464,-2) circle (3pt);
\draw[fill=gray] (-3.464,2) circle (3pt);
\draw[fill=gray] (-3.464,-2) circle (3pt);
\draw[fill=gray] (0.5,0.866) circle (3pt);
\draw[fill=gray] (1,0) circle (3pt);
\draw[fill=gray] (0.5,-0.866) circle (3pt);
\draw[fill=gray] (-0.5,0.866) circle (3pt);
\draw[fill=gray] (-1,0) circle (3pt);
\draw[fill=gray] (-0.5,-0.866) circle (3pt);

\begin{scope}[xshift=-10cm]
    \draw (0,0) -- (0.5,0.866) -- (0,2) -- (-0.5,0.866) --(0,0) -- (-1,0) -- (-1.732,-1) -- (-0.5,-0.866) -- (0,0) -- (0.5,-0.866) -- (1.732,-1) -- (1,0) -- (0,0);
\draw (0.5,0.866) -- (1.732,1) -- (1,0);
\draw (-0.5,0.866) -- (-1.732,1) -- (-1,0);
\draw (-0.5,-0.866) -- (0,-2) -- (0.5,-0.866);
\draw (0,2) -- (1.366,2.366) -- (0,4) -- (-1.366,2.366) -- (0,2);
\draw (0,-2) -- (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366) -- (0,-2);
\draw (1.732,1) -- (1.366,2.366) -- (3.464,2) -- (2.732,0) -- (1.732,1); 
\draw (-1.732,1) -- (-2.732,0) -- (-3.464,2) -- (-1.366,2.366) -- (-1.732,1);
\draw (1.732,-1) -- (2.732,0) -- (3.464,-2) -- (1.366,-2.366) -- (1.732,-1);
\draw (-1.732,-1) -- (-2.732,0) -- (-3.464,-2) -- (-1.366,-2.366) -- (-1.732,-1);


\draw[fill=gray] (1.366,2.366) circle (3pt);
\draw[fill=gray] (-1.366,2.366) circle (3pt);
\draw[fill=gray] (1.366,-2.366) circle (3pt);
\draw[fill=gray] (2.732,0) circle (3pt);
\draw[fill=gray] (-2.732,0) circle (3pt);
\draw[fill=gray] (-1.366,-2.366) circle (3pt);

\draw[fill=gray] (0,0) circle (3pt);
\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (1.732,1) circle (3pt);
\draw[fill=gray] (1.732,-1) circle (3pt);
\draw[fill=gray] (-1.732,1) circle (3pt);
\draw[fill=gray] (-1.732,-1) circle (3pt);

\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (3.464,2) circle (3pt);
\draw[fill=gray] (3.464,-2) circle (3pt);
\draw[fill=gray] (-3.464,2) circle (3pt);
\draw[fill=gray] (-3.464,-2) circle (3pt);
\draw[fill=gray] (0.5,0.866) circle (3pt);
\draw[fill=gray] (1,0) circle (3pt);
\draw[fill=gray] (0.5,-0.866) circle (3pt);
\draw[fill=gray] (-0.5,0.866) circle (3pt);
\draw[fill=gray] (-1,0) circle (3pt);
\draw[fill=gray] (-0.5,-0.866) circle (3pt);

\node[scale=0.5] at (3.964,-2.5) {(r,11)};
\node[scale=0.5] at (3.532,0) {(r,0)};
\node[scale=0.5] at (3.964,2.5) {(r,1)};
\node[scale=0.5] at (1.866,2.866) {(r,2)};
\node[scale=0.5] at (0,4.5) {(r,3)};
\node[scale=0.5] at (-1.866,2.866) {(r,4)};
\node[scale=0.5] at (-3.964,2.5) {(r,5)};
\node[scale=0.5] at (-3.532,0) {(r,6)};
\node[scale=0.5] at (-3.964,-2.5) {(r,7)};
\node[scale=0.5] at (-1.866,-2.866) {(r,8)};
\node[scale=0.5] at (0,-4.5) {(r,9)};
\node[scale=0.5] at (1.866,-2.866) {(r,10)};

\node[scale=0.5] at (0,2.5) {$\iota^r_2$};
\node[scale=0.5] at (0,-2.5) {$\iota^r_8$};
\node[scale=0.5] at (1.682,0) {$\iota^r_{11}$};
\node[scale=0.5] at (-1.682,0) {$\iota^r_5$};
\node[scale=0.5] at (2.266,-1.366) {$\iota^r_{10}$};
\node[scale=0.5] at (2.266,1.366) {$\iota^r_0$};
\node[scale=0.5] at (-2.266,1.366) {$\iota^r_4$};
\node[scale=0.5] at (-2.266,-1.366) {$\iota^r_6$};
\node[scale=0.5] at (0.866,1.266) {$\iota^r_1$};
\node[scale=0.5] at (-0.866,1.266) {$\iota^r_3$};
\node[scale=0.5] at (-0.866,-1.266) {$\iota^r_7$};
\node[scale=0.5] at (0.866,-1.266) {$\iota^r_9$};

\node[scale=0.5] at (0.5,0.25) {$\alpha_r$};
\end{scope}

\begin{scope}[xshift=10cm]
\draw (0,0) -- (1,1.5) -- (2.5,1.5) -- (3.5,0) -- (2.5,-1.5) -- (1,-1.5) -- (0,0); 
\draw (0,0) -- (-1,1.5) -- (-2.5,1.5) -- (-3.5,0) -- (-2.5,-1.5) -- (-1,-1.5) -- (0,0); 
    \draw[fill=gray] (0,0) circle (3pt);
    \draw[fill=gray] (-3.5,0) circle (3pt);
    \draw[fill=gray] (3.5,0) circle (3pt);
    \draw[fill=gray] (1,1.5) circle (3pt);
    \draw[fill=gray] (2.5,1.5) circle (3pt);
    \draw[fill=gray] (1,-1.5) circle (3pt);
    \draw[fill=gray] (2.5,-1.5) circle (3pt);
        \draw[fill=gray] (-1,1.5) circle (3pt);
    \draw[fill=gray] (-2.5,1.5) circle (3pt);
    \draw[fill=gray] (-1,-1.5) circle (3pt);
    \draw[fill=gray] (-2.5,-1.5) circle (3pt);
    \node[scale=0.5] at (-0.75,0) {$\omega$};
    % \node[scale=0.5] at (0.75,0) {$\boldsymbol{0},\boldsymbol{6}$};
    \node[scale=0.5] at (-1,2) {$(a_1,1)$};
    % \node[scale=0.5] at (-1,2.75) {$\boldsymbol{1}$};
    % \node[scale=0.5] at (1,2.75) {$\boldsymbol{7}$};
    % \node[scale=0.5] at (-1,-2.75) {$\boldsymbol{5}$};
    % \node[scale=0.5] at (1,-2.75) {$\boldsymbol{11}$};
    \node[scale=0.5] at (-3,2) {$(a_1,2)$};
    % \node[scale=0.5] at (-3,2.75) {$\boldsymbol{2}$};
    % \node[scale=0.5] at (3,2.75) {$\boldsymbol{8}$};
    % \node[scale=0.5] at (-3,-2.75) {$\boldsymbol{4}$};
    % \node[scale=0.5] at (3,-2.75) {$\boldsymbol{10}$};
    \node[scale=0.5] at (-1,-2) {$(a_1,5)$};
    \node[scale=0.5] at (-3,-2) {$(a_1,4)$};
    \node[scale=0.5] at (-4.5,0) {$(a_1,3)$};

    \node[scale=0.5] at (1,2) {$(a_2,1)$};
    \node[scale=0.5] at (3,2) {$(a_2,2)$};
    \node[scale=0.5] at (1,-2) {$(a_2,5)$};
    \node[scale=0.5] at (3,-2) {$(a_2,4)$};
    \node[scale=0.5] at (4.5,0) {$(a_2,3)$};
    % \node[scale=0.5] at (4.5,-0.75) {$\boldsymbol{9}$};
    % \node[scale=0.5] at (-4.5,-0.75) {$\boldsymbol{3}$};
\end{scope}


\node[scale=0.5] at (3.964,-2.5) {($a_2$,5)};
\node[scale=0.5] at (3.332,0) {$\omega$};
\node[scale=0.5] at (3.964,2.5) {($a_1$,1)};
\node[scale=0.5] at (1.866,2.866) {($a_1$,2)};
\node[scale=0.5] at (0,4.5) {($a_1$,3)};
\node[scale=0.5] at (-1.866,2.866) {($a_1$,4)};
\node[scale=0.5] at (-3.964,2.5) {($a_1$,5)};
\node[scale=0.5] at (-3.332,0) {$\omega$};
\node[scale=0.5] at (-3.964,-2.5) {($a_2$,1)};
\node[scale=0.5] at (-1.866,-2.866) {($a_2$,2)};
\node[scale=0.5] at (0,-4.5) {($a_2$,3)};
\node[scale=0.5] at (1.866,-2.866) {($a_2$,4)};

\node[scale=0.5] at (0,2.5) {(r,3)};
\node[scale=0.5] at (0,-2.5) {(r,9)};
\node[scale=0.5] at (1.682,0) {(r,0)};
\node[scale=0.5] at (-1.682,0) {(r,6)};
\node[scale=0.5] at (2.266,-1.366) {(r,11)};
\node[scale=0.5] at (2.266,1.366) {(r,1)};
\node[scale=0.5] at (-2.266,1.366) {(r,5)};
\node[scale=0.5] at (-2.266,-1.366) {(r,7)};
\node[scale=0.5] at (0.866,1.266) {(r,2)};
\node[scale=0.5] at (-0.866,1.266) {(r,4)};
\node[scale=0.5] at (-0.866,-1.266) {(r,8)};
\node[scale=0.5] at (0.866,-1.266) {(r,10)};
% \draw[dashed] (3.464,-2) -- (10,0); 
% \draw[dashed] (2.732,0) -- (9,1.5);
% \draw[dashed] (3.464,2) -- (7.5,1.5);
% \draw[dashed] (1.366,2.366) -- (6.5,0);
% \draw[dashed] (0,4) -- (7.5,-1.5);
% \draw[dashed] (-1.366,2.366)  -- (9,-1.5);
% \draw[dashed] (-3.464,2) -- (10,0);
% \draw[dashed] (-2.732,0) -- (11,1.5);
% \draw[dashed] (-3.464,-2) -- (12.5,1.5);
% \draw[dashed] (-1.366,-2.366) -- (13.5,0);
% \draw[dashed] (0,-4) -- (12.5,-1.5);
% \draw[dashed] (1.366,-2.366) -- (11,-1.5);
\end{tikzpicture}

==> fig-illustration-realization.tex <==
\begin{tikzpicture}[scale=0.5]
\draw (0.5,0.866) -- (0,2) -- (-0.5,0.866);
\draw (-1,0) -- (-1.732,-1) -- (-0.5,-0.866);
\draw (0.5,-0.866) -- (1.732,-1) -- (1,0);
\draw (0.5,0.866) -- (1.732,1) -- (1,0);
\draw (-0.5,0.866) -- (-1.732,1) -- (-1,0);
\draw (-0.5,-0.866) -- (0,-2) -- (0.5,-0.866);
\draw (0,2) -- (0,4);
\draw (0,-2) -- (0,-4);
\draw (1.366,2.366) -- (0.5,0.866);
\draw (1.366,-2.366) -- (0.5,-0.866);
\draw (-1.366,2.366) -- (-0.5,0.866);
\draw (-1.366,-2.366) -- (-0.5,-0.866);
\draw (1,0) -- (2.732,0);
\draw (-1,0) -- (-2.732,0);
\draw (3.464,2) -- (1.732,1);
\draw (3.464,-2) -- (1.732,-1);
\draw (-3.464,2) -- (-1.732,1);
\draw (-3.464,-2) -- (-1.732,-1);
\draw (1.366,2.366)-- (0,4) -- (-1.366,2.366);
\draw (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366);
\draw (1.366,2.366) -- (3.464,2) -- (2.732,0);
\draw (-2.732,0) -- (-3.464,2) -- (-1.366,2.366);
\draw (2.732,0) -- (3.464,-2) -- (1.366,-2.366);
\draw (-2.732,0) -- (-3.464,-2) -- (-1.366,-2.366);


\draw[fill=gray] (1.366,2.366) circle (3pt);
\draw[fill=gray] (-1.366,2.366) circle (3pt);
\draw[fill=gray] (1.366,-2.366) circle (3pt);
\draw[fill=gray] (2.732,0) circle (3pt);
\draw[fill=gray] (-2.732,0) circle (3pt);
\draw[fill=gray] (-1.366,-2.366) circle (3pt);

\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (1.732,1) circle (3pt);
\draw[fill=gray] (1.732,-1) circle (3pt);
\draw[fill=gray] (-1.732,1) circle (3pt);
\draw[fill=gray] (-1.732,-1) circle (3pt);

\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (3.464,2) circle (3pt);
\draw[fill=gray] (3.464,-2) circle (3pt);
\draw[fill=gray] (-3.464,2) circle (3pt);
\draw[fill=gray] (-3.464,-2) circle (3pt);
\draw[fill=gray] (0.5,0.866) circle (3pt);
\draw[fill=gray] (1,0) circle (3pt);
\draw[fill=gray] (0.5,-0.866) circle (3pt);
\draw[fill=gray] (-0.5,0.866) circle (3pt);
\draw[fill=gray] (-1,0) circle (3pt);
\draw[fill=gray] (-0.5,-0.866) circle (3pt);

\node[scale=0.7] at (2.232,-0.325) {$\upsilon_{r, 0}$}; 
\node[scale=0.7] at (2.432,0.825) {$\upsilon_{r, 1}$}; 
\node[scale=0.7] at (1.582,1.625) {$\upsilon_{r, 2}$}; 
\node[scale=0.7] at (0.582,2.525) {$\upsilon_{r, 3}$}; 

\node[scale=0.7] at (1.982,-1.625) {$\upsilon_{r, 11}$}; 
\node[scale=0.7] at (0.782,-2.125) {$\upsilon_{r, 10}$};
\node[scale=0.7] at (-1.482,-1.625) {$\upsilon_{r, 8}$}; 
\node[scale=0.7] at (-0.582,-2.525) {$\upsilon_{r, 9}$}; 

\node[scale=0.7] at (-2.432,-0.925) {$\upsilon_{r, 7}$}; 
\node[scale=0.7] at (-2.132,0.325) {$\upsilon_{r, 6}$}; 
\node[scale=0.7] at (-1.982,1.625) {$\upsilon_{r, 5}$}; 
\node[scale=0.7] at (-0.682,2.125) {$\upsilon_{r, 4}$}; 

\begin{scope}[xshift=-12cm]
    \draw (0.5,0.866) -- (0,2) -- (-0.5,0.866);
    \draw (-1,0) -- (-1.732,-1) -- (-0.5,-0.866);
    \draw (0.5,-0.866) -- (1.732,-1) -- (1,0);
\draw (0.5,0.866) -- (1.732,1) -- (1,0);
\draw (-0.5,0.866) -- (-1.732,1) -- (-1,0);
\draw (-0.5,-0.866) -- (0,-2) -- (0.5,-0.866);
\draw (0,2) -- (1.366,2.366) -- (0,4) -- (-1.366,2.366) -- (0,2);
\draw (0,-2) -- (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366) -- (0,-2);
\draw (1.732,1) -- (1.366,2.366) -- (3.464,2) -- (2.732,0) -- (1.732,1); 
\draw (-1.732,1) -- (-2.732,0) -- (-3.464,2) -- (-1.366,2.366) -- (-1.732,1);
\draw (1.732,-1) -- (2.732,0) -- (3.464,-2) -- (1.366,-2.366) -- (1.732,-1);
\draw (-1.732,-1) -- (-2.732,0) -- (-3.464,-2) -- (-1.366,-2.366) -- (-1.732,-1);


\draw[fill=gray] (1.366,2.366) circle (3pt);
\draw[fill=gray] (-1.366,2.366) circle (3pt);
\draw[fill=gray] (1.366,-2.366) circle (3pt);
\draw[fill=gray] (2.732,0) circle (3pt);
\draw[fill=gray] (-2.732,0) circle (3pt);
\draw[fill=gray] (-1.366,-2.366) circle (3pt);

\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (1.732,1) circle (3pt);
\draw[fill=gray] (1.732,-1) circle (3pt);
\draw[fill=gray] (-1.732,1) circle (3pt);
\draw[fill=gray] (-1.732,-1) circle (3pt);

\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (3.464,2) circle (3pt);
\draw[fill=gray] (3.464,-2) circle (3pt);
\draw[fill=gray] (-3.464,2) circle (3pt);
\draw[fill=gray] (-3.464,-2) circle (3pt);
\draw[fill=gray] (0.5,0.866) circle (3pt);
\draw[fill=gray] (1,0) circle (3pt);
\draw[fill=gray] (0.5,-0.866) circle (3pt);
\draw[fill=gray] (-0.5,0.866) circle (3pt);
\draw[fill=gray] (-1,0) circle (3pt);
\draw[fill=gray] (-0.5,-0.866) circle (3pt);

\node[scale=0.7] at (3.964,-2.5) {($a_2$,5)};
\node[scale=0.9] at (3.332,0) {$\omega$};
\node[scale=0.7] at (3.964,2.5) {($a_1$,1)};
\node[scale=0.7] at (1.866,2.866) {($a_1$,2)};
\node[scale=0.7] at (0,4.5) {($a_1$,3)};
\node[scale=0.7] at (-1.866,2.866) {($a_1$,4)};
\node[scale=0.7] at (-3.964,2.5) {($a_1$,5)};
\node[scale=0.9] at (-3.332,0) {$\omega$};
\node[scale=0.7] at (-3.964,-2.5) {($a_2$,1)};
\node[scale=0.7] at (-1.866,-2.866) {($a_2$,2)};
\node[scale=0.7] at (0,-4.5) {($a_2$,3)};
\node[scale=0.7] at (1.866,-2.866) {($a_2$,4)};

\node[scale=0.7] at (2.432,-0.825) {$\upsilon_{r, 0}$}; 
\node[scale=0.7] at (2.432,0.825) {$\upsilon_{r, 1}$}; 
\node[scale=0.7] at (1.982,1.625) {$\upsilon_{r, 2}$}; 
\node[scale=0.7] at (0.582,2.525) {$\upsilon_{r, 3}$}; 

\node[scale=0.7] at (1.982,-1.625) {$\upsilon_{r, 11}$}; 
\node[scale=0.7] at (0.582,-2.525) {$\upsilon_{r, 10}$};
\node[scale=0.7] at (-1.982,-1.625) {$\upsilon_{r, 8}$}; 
\node[scale=0.7] at (-0.582,-2.525) {$\upsilon_{r, 9}$}; 

\node[scale=0.7] at (-2.432,-0.825) {$\upsilon_{r, 7}$}; 
\node[scale=0.7] at (-2.432,0.825) {$\upsilon_{r, 6}$}; 
\node[scale=0.7] at (-1.982,1.625) {$\upsilon_{r, 5}$}; 
\node[scale=0.7] at (-0.582,2.525) {$\upsilon_{r, 4}$}; 
\end{scope}


\node[scale=0.7] at (3.964,-2.5) {($a_2$,5)};
\node[scale=0.9] at (3.332,0) {$\omega$};
\node[scale=0.7] at (3.964,2.5) {($a_1$,1)};
\node[scale=0.7] at (1.866,2.866) {($a_1$,2)};
\node[scale=0.7] at (0,4.5) {($a_1$,3)};
\node[scale=0.7] at (-1.866,2.866) {($a_1$,4)};
\node[scale=0.7] at (-3.964,2.5) {($a_1$,5)};
\node[scale=0.9] at (-3.332,0) {$\omega$};
\node[scale=0.7] at (-3.964,-2.5) {($a_2$,1)};
\node[scale=0.7] at (-1.866,-2.866) {($a_2$,2)};
\node[scale=0.7] at (0,-4.5) {($a_2$,3)};
\node[scale=0.7] at (1.866,-2.866) {($a_2$,4)};

\end{tikzpicture}

==> fig-quadrangulation-10.tex <==
    \begin{tikzpicture}[scale=0.5]
        \begin{scope}[xshift=-10cm]
    \draw (0,0) -- (0.5,0.866) -- (0,2) -- (-0.5,0.866) --(0,0) -- (-1,0) -- (-1.732,-1) -- (-0.5,-0.866) -- (0,0) -- (0.5,-0.866) -- (1.732,-1) -- (1,0) -- (0,0);
\draw (0.5,0.866) -- (1.732,1) -- (1,0);
\draw (-0.5,0.866) -- (-1.732,1) -- (-1,0);
\draw (-0.5,-0.866) -- (0,-2) -- (0.5,-0.866);
\draw (0,2) -- (1.366,2.366) -- (0,4) -- (-1.366,2.366) -- (0,2);
\draw (0,-2) -- (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366) -- (0,-2);
\draw (1.732,1) -- (1.366,2.366) -- (3.464,2) -- (2.732,0) -- (1.732,1); 
\draw (-1.732,1) -- (-2.732,0) -- (-3.464,2) -- (-1.366,2.366) -- (-1.732,1);
\draw (1.732,-1) -- (2.732,0) -- (3.464,-2) -- (1.366,-2.366) -- (1.732,-1);
\draw (-1.732,-1) -- (-2.732,0) -- (-3.464,-2) -- (-1.366,-2.366) -- (-1.732,-1);


\draw[fill=gray] (1.366,2.366) circle (3pt);
\draw[fill=gray] (-1.366,2.366) circle (3pt);
\draw[fill=gray] (1.366,-2.366) circle (3pt);
\draw[fill=gray] (2.732,0) circle (3pt);
\draw[fill=gray] (-2.732,0) circle (3pt);
\draw[fill=gray] (-1.366,-2.366) circle (3pt);

\draw[fill=gray] (0,0) circle (3pt);
\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (1.732,1) circle (3pt);
\draw[fill=gray] (1.732,-1) circle (3pt);
\draw[fill=gray] (-1.732,1) circle (3pt);
\draw[fill=gray] (-1.732,-1) circle (3pt);

\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (3.464,2) circle (3pt);
\draw[fill=gray] (3.464,-2) circle (3pt);
\draw[fill=gray] (-3.464,2) circle (3pt);
\draw[fill=gray] (-3.464,-2) circle (3pt);
\draw[fill=gray] (0.5,0.866) circle (3pt);
\draw[fill=gray] (1,0) circle (3pt);
\draw[fill=gray] (0.5,-0.866) circle (3pt);
\draw[fill=gray] (-0.5,0.866) circle (3pt);
\draw[fill=gray] (-1,0) circle (3pt);
\draw[fill=gray] (-0.5,-0.866) circle (3pt);

\end{scope}
    \end{tikzpicture}

==> fig-quadrangulation-11.tex <==
    \begin{tikzpicture}[scale=0.4]

\draw (-2,-2) rectangle (2,2);
\draw (-4,-4) rectangle (4,4);
\draw (-4,-4) -- (-2,-2);
\draw (4,-4) -- (2,-2);
\draw (-4,4) -- (-2,2);
\draw (4,4) -- (2,2);
\draw (-4,0) -- (4,0);
\draw (0,-4) -- (0,4);
\draw[fill=gray] (0,0) circle (3pt);
\draw[fill=gray] (-2,0) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (-2,-2) circle (3pt);
\draw[fill=gray] (0,0) circle (3pt);
\draw[fill=gray] (2,0) circle (3pt);
\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (2,2) circle (3pt);
\draw[fill=gray] (-2,2) circle (3pt);
\draw[fill=gray] (2,-2) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (-4,0) circle (3pt);
\draw[fill=gray] (4,0) circle (3pt);
\draw[fill=gray] (4,4) circle (3pt);
\draw[fill=gray] (-4,-4) circle (3pt);
\draw[fill=gray] (4,-4) circle (3pt);
\draw[fill=gray] (-4,4) circle (3pt);
\node[scale=0.7] at (0.5,2.5) {$\iota_0$};
\node[scale=0.7] at (0.5,4.5) {$a_0$};
\node[scale=0.7] at (0.5,-2.5) {$\iota_4$};
\node[scale=0.7] at (0.5,-4.5) {$a_4$};
\node[scale=0.7] at (-2.5,0.5) {$\iota_6$};
\node[scale=0.7] at (-4.5,0.5) {$a_6$};
\node[scale=0.7] at (2.5,0.5) {$\iota_2$};
\node[scale=0.7] at (4.5,0.5) {$a_2$};
\node[scale=0.7] at (1.5,1.5) {$\iota_1$};
\node[scale=0.7] at (4.5,4.5) {$a_1$};
\node[scale=0.7] at (1.5,-1.5) {$\iota_3$};
\node[scale=0.7] at (4.5,-4.5) {$a_3$};
\node[scale=0.7] at (-1.5,-1.5) {$\iota_5$};
\node[scale=0.7] at (-4.5,-4.5) {$a_5$};
\node[scale=0.7] at (-1.5,1.5) {$\iota_7$};
\node[scale=0.7] at (-4.5,4.5) {$a_7$};
\node[scale=0.7] at (0.5,0.5) {$\alpha$};
    \end{tikzpicture}

==> fig-remove-edge.tex <==
\begin{tikzpicture}[scale=0.3]
\begin{scope}[yshift=-10cm]
    \draw (0,0) -- (0.5,0.866) -- (0,2) -- (-0.5,0.866) --(0,0) -- (-1,0) -- (-1.732,-1) -- (-0.5,-0.866) -- (0,0) -- (0.5,-0.866) -- (1.732,-1) -- (1,0) -- (0,0);
\draw (0.5,0.866) -- (1.732,1) -- (1,0);
\draw (-0.5,0.866) -- (-1.732,1) -- (-1,0);
\draw (-0.5,-0.866) -- (0,-2) -- (0.5,-0.866);
\draw (0,2) -- (1.366,2.366) -- (0,4) -- (-1.366,2.366) -- (0,2);
\draw (0,-2) -- (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366) -- (0,-2);
\draw (1.732,1) -- (1.366,2.366) -- (3.464,2) -- (2.732,0) -- (1.732,1); 
\draw (-1.732,1) -- (-2.732,0) -- (-3.464,2) -- (-1.366,2.366) -- (-1.732,1);
\draw (1.732,-1) -- (2.732,0) -- (3.464,-2) -- (1.366,-2.366) -- (1.732,-1);
\draw (-1.732,-1) -- (-2.732,0) -- (-3.464,-2) -- (-1.366,-2.366) -- (-1.732,-1);

\node[scale=0.8] at (-3.732,2.5) {$\boldsymbol{w}$};
\node[scale=0.8] at (-1.832,2.75) {$\boldsymbol{v}$};

\draw[-latex,dashed] (4.732,0) -- (7.732,0);

\draw[fill=gray] (1.366,2.366) circle (3pt);
\draw[fill=gray] (-1.366,2.366) circle (3pt);
\draw[fill=gray] (1.366,-2.366) circle (3pt);
\draw[fill=gray] (2.732,0) circle (3pt);
\draw[fill=gray] (-2.732,0) circle (3pt);
\draw[fill=gray] (-1.366,-2.366) circle (3pt);

\draw[fill=gray] (0,0) circle (3pt);
\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (1.732,1) circle (3pt);
\draw[fill=gray] (1.732,-1) circle (3pt);
\draw[fill=gray] (-1.732,1) circle (3pt);
\draw[fill=gray] (-1.732,-1) circle (3pt);


\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (3.464,2) circle (3pt);
\draw[fill=gray] (3.464,-2) circle (3pt);
\draw[fill=gray] (-3.464,2) circle (3pt);
\draw[fill=gray] (-3.464,-2) circle (3pt);
\draw[fill=gray] (0.5,0.866) circle (3pt);
\draw[fill=gray] (1,0) circle (3pt);
\draw[fill=gray] (0.5,-0.866) circle (3pt);
\draw[fill=gray] (-0.5,0.866) circle (3pt);
\draw[fill=gray] (-1,0) circle (3pt);
\draw[fill=gray] (-0.5,-0.866) circle (3pt);

\begin{scope}[xshift=12.5cm]
    \draw (0,0) -- (0.5,0.866) -- (0,2) -- (-0.5,0.866) --(0,0) -- (-1,0) -- (-1.732,-1) -- (-0.5,-0.866) -- (0,0) -- (0.5,-0.866) -- (1.732,-1) -- (1,0) -- (0,0);
\draw (0.5,0.866) -- (1.732,1) -- (1,0);
\draw (-0.5,0.866) -- (-1.732,1) -- (-1,0);
\draw (-0.5,-0.866) -- (0,-2) -- (0.5,-0.866);
\draw (0,2) -- (1.366,2.366) -- (0,4) -- (-1.366,2.366) -- (0,2);
\draw (0,-2) -- (1.366,-2.366) -- (0,-4) -- (-1.366,-2.366) -- (0,-2);
\draw (1.732,1) -- (1.366,2.366) -- (3.464,2) -- (2.732,0) -- (1.732,1); 
\draw (-1.732,1) -- (-2.732,0) -- (-3.464,2);
\draw (-1.366,2.366) -- (-1.732,1);
\draw (1.732,-1) -- (2.732,0) -- (3.464,-2) -- (1.366,-2.366) -- (1.732,-1);
\draw (-1.732,-1) -- (-2.732,0) -- (-3.464,-2) -- (-1.366,-2.366) -- (-1.732,-1);


\draw[fill=gray] (1.366,2.366) circle (3pt);
\draw[fill=gray] (-1.366,2.366) circle (3pt);
\draw[fill=gray] (1.366,-2.366) circle (3pt);
\draw[fill=gray] (2.732,0) circle (3pt);
\draw[fill=gray] (-2.732,0) circle (3pt);
\draw[fill=gray] (-1.366,-2.366) circle (3pt);

\draw[fill=gray] (0,0) circle (3pt);
\draw[fill=gray] (0,2) circle (3pt);
\draw[fill=gray] (0,-2) circle (3pt);
\draw[fill=gray] (1.732,1) circle (3pt);
\draw[fill=gray] (1.732,-1) circle (3pt);
\draw[fill=gray] (-1.732,1) circle (3pt);
\draw[fill=gray] (-1.732,-1) circle (3pt);


\draw[fill=gray] (0,4) circle (3pt);
\draw[fill=gray] (0,-4) circle (3pt);
\draw[fill=gray] (3.464,2) circle (3pt);
\draw[fill=gray] (3.464,-2) circle (3pt);
\draw[fill=gray] (-3.464,2) circle (3pt);
\draw[fill=gray] (-3.464,-2) circle (3pt);
\draw[fill=gray] (0.5,0.866) circle (3pt);
\draw[fill=gray] (1,0) circle (3pt);
\draw[fill=gray] (0.5,-0.866) circle (3pt);
\draw[fill=gray] (-0.5,0.866) circle (3pt);
\draw[fill=gray] (-1,0) circle (3pt);
\draw[fill=gray] (-0.5,-0.866) circle (3pt);
\end{scope}
\end{scope}

\end{tikzpicture}

==> figure-config-spec.tex <==
        \begin{tikzpicture}[scale=0.35]
        \fill[gray!5] (-1,-1) rectangle (9,9);
        \fill[gray!50] (3,3) rectangle (5,5);
        \fill[gray!30] (0,8) rectangle (1,7);
        \fill[gray!30] (2,6) rectangle (1,7);
        \fill[gray!30] (2,6) rectangle (3,5);
        \fill[gray!30] (5,5) rectangle (6,6);
        \fill[gray!30] (7,7) rectangle (6,6);
        \fill[gray!30] (7,7) rectangle (8,8);
        \fill[gray!30] (5,3) rectangle (6,2);
        \fill[gray!30] (6,2) rectangle (7,1);
        \fill[gray!30] (7,1) rectangle (8,0);
        \fill[gray!30] (0,0) rectangle (1,1);
        \fill[gray!30] (2,2) rectangle (1,1);
        \fill[gray!30] (2,2) rectangle (3,3);
        \draw (0,0) grid (8,8);
        \node at (4,9.5) {$\vdots$};
        \node at (4,-.5) {$\vdots$};
        \node at (-1,4) {$\hdots$};
        \node at (9,4) {$\hdots$};
        \node[scale=0.8] at (0.5,1.5) {$s_0$};
        \node[scale=0.8] at (0.5,3.5) {$s_0$};
        \node[scale=0.8] at (0.5,5.5) {$s_0$};
        \node[scale=0.8] at (1.5,2.5) {$s_0$};
        \node[scale=0.8] at (1.5,4.5) {$s_0$};
        \node[scale=0.8] at (2.5,3.5) {$s_0$};
        \node[scale=0.8] at (0.5,2.5) {$s_3$};
        \node[scale=0.8] at (0.5,4.5) {$s_3$};
        \node[scale=0.8] at (0.5,6.5) {$s_3$};
        \node[scale=0.8] at (1.5,3.5) {$s_3$};
        \node[scale=0.8] at (1.5,5.5) {$s_3$};
        \node[scale=0.8] at (2.5,4.5) {$s_3$};


        \node[scale=0.8] at (1.5,0.5) {$s_2$};
        \node[scale=0.8] at (3.5,0.5) {$s_2$};
        \node[scale=0.8] at (5.5,0.5) {$s_2$};
        \node[scale=0.8] at (2.5,1.5) {$s_2$};
        \node[scale=0.8] at (4.5,1.5) {$s_2$};
        \node[scale=0.8] at (3.5,2.5) {$s_2$};
        \node[scale=0.8] at (2.5,0.5) {$s_3$};
        \node[scale=0.8] at (4.5,0.5) {$s_3$};
        \node[scale=0.8] at (6.5,0.5) {$s_3$};
        \node[scale=0.8] at (3.5,1.5) {$s_3$};
        \node[scale=0.8] at (5.5,1.5) {$s_3$};
        \node[scale=0.8] at (4.5,2.5) {$s_3$};

        \node[scale=0.8] at (1.5,7.5) {$s_1$};
        \node[scale=0.8] at (3.5,7.5) {$s_1$};
        \node[scale=0.8] at (5.5,7.5) {$s_1$};
        \node[scale=0.8] at (2.5,6.5) {$s_1$};
        \node[scale=0.8] at (4.5,6.5) {$s_1$};
        \node[scale=0.8] at (3.5,5.5) {$s_1$};
        \node[scale=0.8] at (2.5,7.5) {$s_0$};
        \node[scale=0.8] at (4.5,7.5) {$s_0$};
        \node[scale=0.8] at (6.5,7.5) {$s_0$};
        \node[scale=0.8] at (3.5,6.5) {$s_0$};
        \node[scale=0.8] at (5.5,6.5) {$s_0$};
        \node[scale=0.8] at (4.5,5.5) {$s_0$};

        \node[scale=0.8] at (7.5,1.5) {$s_1$};
        \node[scale=0.8] at (7.5,3.5) {$s_1$};
        \node[scale=0.8] at (7.5,5.5) {$s_1$};
        \node[scale=0.8] at (6.5,2.5) {$s_1$};
        \node[scale=0.8] at (6.5,4.5) {$s_1$};
        \node[scale=0.8] at (5.5,3.5) {$s_1$};
        \node[scale=0.8] at (7.5,2.5) {$s_2$};
        \node[scale=0.8] at (7.5,4.5) {$s_2$};
        \node[scale=0.8] at (7.5,6.5) {$s_2$};
        \node[scale=0.8] at (6.5,3.5) {$s_2$};
        \node[scale=0.8] at (6.5,5.5) {$s_2$};
        \node[scale=0.8] at (5.5,4.5) {$s_2$};
        
        \node[scale=0.8] at (0.5,7.5) {$s_0$};
        \node[scale=0.8] at (1.5,6.5) {$s_0$};
        \node[scale=0.8] at (2.5,5.5) {$s_0$};
        \node[scale=0.8] at (3.5,4.5) {$s_0$};
        \node[scale=0.8] at (4.5,4.5) {$s_1$};
        \node[scale=0.8] at (4.5,3.5) {$s_2$};
        \node[scale=0.8] at (3.5,3.5) {$s_3$};
        \node[scale=0.8] at (5.5,5.5) {$s_1$};
        \node[scale=0.8] at (6.5,6.5) {$s_1$};
        \node[scale=0.8] at (7.5,7.5) {$s_1$};
        \node[scale=0.8] at (5.5,2.5) {$s_2$};
        \node[scale=0.8] at (6.5,1.5) {$s_2$};
        \node[scale=0.8] at (7.5,0.5) {$s_2$};
        \node[scale=0.8] at (0.5,0.5) {$s_3$};
        \node[scale=0.8] at (1.5,1.5) {$s_3$};
        \node[scale=0.8] at (2.5,2.5) {$s_3$};
        \end{tikzpicture}

==> figure-cover.tex <==
    \begin{tikzpicture}[scale=0.5]
        \begin{scope}
            \draw (0,0) rectangle (2,2);
            \foreach \x in {0,2} {
                \foreach \y in {0,2} {
                \draw[fill=gray!40] (\x,\y) circle (3pt);
                }
            }
            \node[scale=0.9] at (-0.35,-0.35) {b};
            \node[scale=0.9] at (2.35,-0.35) {c};
            \node[scale=0.9] at (2.35,2.35) {d};
        \node[scale=0.9] at (-0.35,2.35) {a};
        \end{scope}

        \begin{scope}[xshift=7.5cm]
            \draw (0,-0.5) rectangle (3,2.5);
            \foreach \y in {0,1,2,3} {
            \draw[fill=gray!40] (3,-0.5+\y) circle (3pt);
            \draw[fill=gray!40] (0,-0.5+\y) circle (3pt);
            }
            \foreach \x in {1,2} {
            \draw[fill=gray!40] (\x,2.5) circle (3pt);
            \draw[fill=gray!40] (\x,-0.5) circle (3pt);
            }
            \node[scale=0.9] at (-0.5,2.85) {a};
            \node[scale=0.9] at (1,3.1) {b};
            \node[scale=0.9] at (2,3) {c};
            \node[scale=0.9] at (3.35,2.85) {d};
            \node[scale=0.9] at (3.5,1.5) {a};
            \node[scale=0.9] at (3.5,0.5) {b};
            \node[scale=0.9] at (3.35,-0.85) {c};
            \node[scale=0.9] at (2,-1) {d};
            \node[scale=0.9] at (1,-1) {a};
            \node[scale=0.9] at (-0.35,-0.85) {b};
            \node[scale=0.9] at (-0.35,-0.85) {b};
            \node[scale=0.9] at (-0.5,0.5) {c};
            \node[scale=0.9] at (-0.5,1.5) {d};
        \end{scope}

        \begin{scope}[yshift=-5cm]
        \draw (-0.25,0) circle (8pt);
        \draw (0,0) -- (2,1) -- (2,-1) -- (0,0);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \node at (2.35,1.35) {$b$};
        \node at (2.35,-1.35) {$c$};
        \node at (0,0.625) {$a$};
        \end{scope}

        \begin{scope}[yshift=-5cm,xshift=9.5cm]
        \draw (0,0) -- (2,1) -- (2,-1) -- (0,0);
        \draw (0,0) -- (-1,0);
        \draw (-1,0) -- (-3,1) -- (-3,-1) -- (-1,0);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \draw[fill=gray!40] (-1,0) circle (3pt);
        \draw[fill=gray!40] (-3,1) circle (3pt);
        \draw[fill=gray!40] (-3,-1) circle (3pt);
        \node at (2.35,1.35) {$b$};
        \node at (2.35,-1.35) {$c$};
        \node at (0,0.625) {$a$};
        \node at (-3.35,1.35) {$b$};
        \node at (-3.35,-1.35) {$c$};
        \node at (-1,0.625) {$a$};
        \end{scope}
    \end{tikzpicture}

==> figure-differ.tex <==
\begin{tikzpicture}[scale=0.3]
\draw (0,0) -- (1,1) -- (2,1) -- (3,2) -- (4,1) -- (5,1) -- (6,2);
\draw[-latex] (0,0) -- (0.5,0.5);
\draw[-latex] (5,1) -- (5.75,1.75);
\draw[-latex] (2,1) -- (2.75,1.75);
\draw[-latex] (2,1) -- (2.75,0.25);

\draw (2,1) -- (3,0) -- (4,1);
\draw[dashed] (6,2) -- (7,3);
\draw[dashed] (0,0) -- (-1,-1);
\node at (3,-1) {p};
\node at (3,3) {q};
\node at (-2,1) {\textbf{(i)}};

\begin{scope}[xshift=12cm]
\draw (0.5,0) -- (1.5,1) -- (2.5,1) -- (4,1) -- (5,1) -- (6,2);
\draw[-latex] (0.5,0) -- (1,0.5);
\draw[-latex] (2.5,1) -- (3.5,1);
\draw[-latex] (2.5,-0.5) -- (3.5,-0.5);
\draw[-latex] (5,1) -- (5.75,1.75);
\draw (2.5,1) -- (2.5,-0.5) -- (4,-0.5) -- (4,1);
\draw[dashed] (6,2) -- (7,3);
\draw[dashed] (0.5,0) -- (-0.5,-1);
\node at (3.25,-1.5) {p};
\node at (3.25,2) {q};
\node at (-2,1) {\textbf{(ii)}};
\end{scope}

\begin{scope}[xshift=24cm]
\draw (0,0) -- (1,1) -- (2,1) -- (4,1) -- (5,1) -- (6,2);
\draw[-latex] (0,0) -- (0.5,0.5);
\draw[-latex] (5,1) -- (5.75,1.75);
\begin{scope}[yshift=-3cm]
\draw (3,1) -- (2,0) -- (3,-1) -- (4,0) -- (3,1);
\draw[-latex] (3,-1) -- (3.75,-0.25);
\end{scope}
\draw (3,1) -- (3,0.5);
\draw[dashed] (3,0.5) -- (3,-1.5);
\draw (3,-1.5) -- (3,-2);
\draw[dashed] (6,2) -- (7,3);
\draw[dashed] (0,0) -- (-1,-1);
\node at (3,-5) {p};
\node at (3,2) {q};
\node at (-2,1) {\textbf{(iii)}};
\end{scope}
\end{tikzpicture}

==> figure-example-fundamental-group.tex <==
    \begin{tikzpicture}[scale=0.5]
        \draw (0,0) rectangle (2,2);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,2) circle (3pt);
        \draw[fill=gray!40] (2,0) circle (3pt);
        \draw[fill=gray!40] (0,2) circle (3pt);

        \begin{scope}[yshift=-3cm]
        \draw (1,0) -- (2,1) -- (2,-1) -- (1,0) -- (0,1) -- (0,-1) -- (1,0);
        \draw[fill=gray!40] (1,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \draw[fill=gray!40] (0,-1) circle (3pt);
        \draw[fill=gray!40] (0,1) circle (3pt);
        \end{scope}

        \begin{scope}[yshift=-7cm]
        \draw (-0.25,0) circle (8pt);
        \draw (0,0) -- (2,1) -- (2,-1) -- (0,0);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \end{scope}

        \begin{scope}[xshift=5cm]
        \draw (2,0) -- (0,0) -- (0,2) -- (2,2);
        \draw[dashed, ->] (2,0) -- (2,2) node[midway, right] {$g_1$};
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,2) circle (3pt);
        \draw[fill=gray!40] (2,0) circle (3pt);
        \draw[fill=gray!40] (0,2) circle (3pt);
        \node at (8,1) {$\langle g_1:\rangle = \mathbb{Z}$};
        \end{scope}

        \begin{scope}[xshift=5cm,yshift=-3cm]
        \draw (0,1) -- (2,-1);
        \draw (0,-1) -- (2,1);
        \draw[dashed, ->] (0,1) -- (0,-1) node[midway, left] {$g_1$};
        \draw[dashed, ->] (2,1) -- (2,-1) node[midway, right] {$g_2$};
        \draw[fill=gray!40] (1,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \draw[fill=gray!40] (0,-1) circle (3pt);
        \draw[fill=gray!40] (0,1) circle (3pt);
        \node at (8,0) {$\langle g_1, g_2:\rangle=\mathbb{F}_2$};
        \end{scope}

        \begin{scope}[xshift=5cm,yshift=-7cm]
        \draw[dashed] (-0.25,0) circle (8pt) node[left] {$g_1$};
        \draw (0,0) -- (2,1);
        \draw (2,-1) -- (0,0);
        \draw[dashed, ->] (2,-1) -- (2,1) node[midway, right] {$g_2$};
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \node at (8,0) {$\langle g_1,g_2 : g_1^2\rangle = \mathbb{Z}/2\mathbb{Z}\raisebox{0.25ex}{$\star$} \mathbb{Z}$};
        \end{scope}
    \end{tikzpicture}

==> figure-example-universal-cover.tex <==
    \begin{tikzpicture}[scale=0.5]
        \draw (0,0) rectangle (2,2);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,2) circle (3pt);
        \draw[fill=gray!40] (2,0) circle (3pt);
        \draw[fill=gray!40] (0,2) circle (3pt);
        \node at (2.35,2.35) {$b$};
        \node at (2.35,-0.35) {$c$};
        \node at (-0.35,-0.35) {$d$};
        \node at (-0.35,2.35) {$a$};
        \node at (1,4) {$G$};
        
        \begin{scope}[yshift=-6cm]
        \draw (1,0) -- (2,1) -- (2,-1) -- (1,0) -- (0,1) -- (0,-1) -- (1,0);
        \draw[fill=gray!40] (1,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \draw[fill=gray!40] (0,-1) circle (3pt);
        \draw[fill=gray!40] (0,1) circle (3pt);
        \node at (2.35,1.35) {$b$};
        \node at (2.35,-1.35) {$c$};
        \node at (-0.35,1.35) {$d$};
        \node at (-0.35,-1.35) {$e$};
        \node at (1,0.5) {$a$};
        \end{scope}

        \begin{scope}[yshift=-19cm]
        \draw (-0.25,0) circle (8pt);
        \draw (0,0) -- (2,1) -- (2,-1) -- (0,0);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \node at (2.35,1.35) {$b$};
        \node at (2.35,-1.35) {$c$};
        \node at (0,0.625) {$a$};
        \end{scope}

        \begin{scope}[xshift=8cm]
        \node at (0,4) {$\mathcal{U}_G[a]$};
        \draw (-2,1) -- (2,1);
        \draw[dashed] (-3,1) -- (-2,1);
        \draw[dashed] (3,1) -- (2,1);
        \draw[fill=gray!40] (0,1) circle (3pt);
        \draw[fill=gray!40] (-1,1) circle (3pt);
        \draw[fill=gray!40] (1,1) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (-2,1) circle (3pt);
        \node[scale=0.85] at (0,1.5) {$a$};
        \node[scale=0.85] at (1,1.57) {$ab$};
        \node[scale=0.85] at (2,1.57) {$abc$}; 
        \node[scale=0.85] at (-1,1.57) {$ad$};
        \node[scale=0.85] at (-2,1.57) {$adc$};
        \end{scope}

        \begin{scope}[xshift=18cm]
        \node at (0,4) {$\mathcal{U}_G[b]$};
        \draw[dashed] (-3,1) -- (-2,1);
        \draw[dashed] (3,1) -- (2,1);
        \draw (-2,1) -- (2,1);
        \draw[fill=gray!40] (0,1) circle (3pt);
        \draw[fill=gray!40] (-1,1) circle (3pt);
        \draw[fill=gray!40] (1,1) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (-2,1) circle (3pt);
        \node[scale=0.85] at (0,1.57) {$b$};
        \node[scale=0.85] at (1,1.57) {$bc$};
        \node[scale=0.85] at (2,1.57) {$bcd$}; 
        \node[scale=0.85] at (-1,1.57) {$ba$};
        \node[scale=0.85] at (-2,1.57) {$bad$};
        \end{scope}

        \begin{scope}[xshift=8cm,yshift=-6cm]
        \draw (-4.5,0) -- (4.5,0);
        \draw (0,-4.5) -- (0,4.5);
        \draw (-1.5,3) -- (1.5,3);
        \draw (-1.5,-3) -- (1.5,-3);
        \draw (-3,-1.5) -- (-3,1.5);
        \draw (3,-1.5) -- (3,1.5);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (1,0) circle (3pt);
        \draw[fill=gray!40] (2,0) circle (3pt);
        \draw[fill=gray!40] (3,0) circle (3pt);
        \draw[fill=gray!40] (-1,0) circle (3pt);
        \draw[fill=gray!40] (-2,0) circle (3pt);
        \draw[fill=gray!40] (-3,0) circle (3pt);
        \draw[fill=gray!40] (0,1) circle (3pt);
        \draw[fill=gray!40] (0,2) circle (3pt);
        \draw[fill=gray!40] (0,3) circle (3pt);
        \draw[fill=gray!40] (0,-1) circle (3pt);
        \draw[fill=gray!40] (0,-2) circle (3pt);
        \draw[fill=gray!40] (0,-3) circle (3pt);
        \draw[fill=gray!40] (3,0.5) circle (3pt);
        \draw[fill=gray!40] (3,1) circle (3pt);
        \draw[fill=gray!40] (3,1.5) circle (3pt);
        \draw[fill=gray!40] (3,-1.5) circle (3pt);
        \draw[fill=gray!40] (3,-0.5) circle (3pt);
        \draw[fill=gray!40] (3,-1) circle (3pt);
        \draw[fill=gray!40] (3.5,0) circle (3pt);
        \draw[fill=gray!40] (4,0) circle (3pt);
        \draw[fill=gray!40] (4.5,0) circle (3pt);
        \draw[dashed] (2.25,1.5) -- (3.75,1.5);
        \draw[dashed] (3,1.5) -- (3,2.25);
        \draw[dashed] (2.25,-1.5) -- (3.75,-1.5);
        \draw[dashed] (3,-1.5) -- (3,-2.25);
        \draw[dashed] (-3,-1.5) -- (-3,-2.25);
        \draw[dashed] (-3.75,-1.5) -- (-2.25,-1.5);
        \draw[dashed] (-3.75,1.5) -- (-2.25,1.5);
        \draw[dashed] (-3,1.5) -- (-3,2.25);
        \draw[dashed] (-1.5,2.25) -- (-1.5,3.75);
        \draw[dashed] (-1.5,3) -- (-2.25,3);
        \draw[dashed] (1.5,2.25) -- (1.5,3.75);
        \draw[dashed] (1.5,3) -- (2.25,3);

        \draw[dashed] (-3.75,-1.5) -- (-2.25,-1.5);
        \draw[dashed] (-3,-1.5) -- (-3,-2.25);
        \draw[dashed] (-1.5,-2.25) -- (-1.5,-3.75);
        \draw[dashed] (-1.5,-3) -- (-2.25,-3);
        \draw[dashed] (1.5,-2.25) -- (1.5,-3.75);
        \draw[dashed] (1.5,-3) -- (2.25,-3);
        
        \draw[fill=gray!40] (-3.5,0) circle (3pt);
        \draw[fill=gray!40] (-4,0) circle (3pt);
        \draw[fill=gray!40] (-4.5,0) circle (3pt);
        \draw[fill=gray!40] (-3,0.5) circle (3pt);
        \draw[fill=gray!40] (-3,1) circle (3pt);
        \draw[fill=gray!40] (-3,1.5) circle (3pt);
        \draw[fill=gray!40] (-3,-1.5) circle (3pt);
        \draw[fill=gray!40] (-3,-0.5) circle (3pt);
        \draw[fill=gray!40] (-3,-1) circle (3pt);
        \draw[fill=gray!40] (0,3.5) circle (3pt);
        \draw[fill=gray!40] (0,-3.5) circle (3pt);
        \draw[fill=gray!40] (0,4) circle (3pt);
        \draw[fill=gray!40] (0,-4) circle (3pt);
        \draw[fill=gray!40] (0,4.5) circle (3pt);
        \draw[fill=gray!40] (0,-4.5) circle (3pt);
        \draw[fill=gray!40] (0.5,3) circle (3pt);
        \draw[fill=gray!40] (1,3) circle (3pt);
        \draw[fill=gray!40] (1.5,3) circle (3pt);
        \draw[fill=gray!40] (-0.5,3) circle (3pt);
        \draw[fill=gray!40] (-1,3) circle (3pt);
        \draw[fill=gray!40] (-1.5,3) circle (3pt);

        \draw[fill=gray!40] (0.5,-3) circle (3pt);
        \draw[fill=gray!40] (1,-3) circle (3pt);
        \draw[fill=gray!40] (1.5,-3) circle (3pt);
        \draw[fill=gray!40] (-0.5,-3) circle (3pt);
        \draw[fill=gray!40] (-1,-3) circle (3pt);
        \draw[fill=gray!40] (-1.5,-3) circle (3pt);

        \node[scale=0.75] at (0.25,0.25) {$a$};
        \node[scale=0.75] at (0.5,1.15) {$ab$};
        \node[scale=0.75] at (0.5,-1.15) {$ac$};
        \node[scale=0.75] at (0.65,2.15) {$abc$};
        \node[scale=0.75] at (0.65,-2.15) {$acb$};
        \node[scale=0.75] at (1,-0.35) {$ad$};
        \node[scale=0.75] at (2,-0.35) {$ade$};
        \node[scale=0.75] at (4,-0.75) {$adea$};
        \node[scale=0.75] at (-1,-0.35) {$ae$};
        \node[scale=0.75] at (-2,-0.35) {$aed$};
        \node[scale=0.75] at (-4,-0.75) {$aeda$};
        \node[scale=0.75] at (0.75,3.5) {$abca$};
        \node[scale=0.75] at (0.75,-3.5) {$acba$};
        
        \end{scope}

        \begin{scope}[xshift=18cm,yshift=-6cm]
        \draw (-4.5,0) -- (4.5,0);
        \draw (0,-4.5) -- (0,4.5);
        \draw (-1.5,3) -- (1.5,3);
        \draw (-1.5,-3) -- (1.5,-3);
        \draw (-3,-1.5) -- (-3,1.5);
        \draw (3,-1.5) -- (3,1.5);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (1,0) circle (3pt);
        \draw[fill=gray!40] (2,0) circle (3pt);
        \draw[fill=gray!40] (3,0) circle (3pt);
        \draw[fill=gray!40] (-1,0) circle (3pt);
        \draw[fill=gray!40] (-2,0) circle (3pt);
        \draw[fill=gray!40] (-3,0) circle (3pt);
        \draw[fill=gray!40] (0,1) circle (3pt);
        \draw[fill=gray!40] (0,2) circle (3pt);
        \draw[fill=gray!40] (0,3) circle (3pt);
        \draw[fill=gray!40] (0,-1) circle (3pt);
        \draw[fill=gray!40] (0,-2) circle (3pt);
        \draw[fill=gray!40] (0,-3) circle (3pt);
        \draw[fill=gray!40] (3,0.5) circle (3pt);
        \draw[fill=gray!40] (3,1) circle (3pt);
        \draw[fill=gray!40] (3,1.5) circle (3pt);
        \draw[fill=gray!40] (3,-1.5) circle (3pt);
        \draw[fill=gray!40] (3,-0.5) circle (3pt);
        \draw[fill=gray!40] (3,-1) circle (3pt);
        \draw[fill=gray!40] (3.5,0) circle (3pt);
        \draw[fill=gray!40] (4,0) circle (3pt);
        \draw[fill=gray!40] (4.5,0) circle (3pt);
        \draw[dashed] (2.25,1.5) -- (3.75,1.5);
        \draw[dashed] (3,1.5) -- (3,2.25);
        \draw[dashed] (2.25,-1.5) -- (3.75,-1.5);
        \draw[dashed] (3,-1.5) -- (3,-2.25);
        \draw[dashed] (-3,-1.5) -- (-3,-2.25);
        \draw[dashed] (-3.75,-1.5) -- (-2.25,-1.5);
        \draw[dashed] (-3.75,1.5) -- (-2.25,1.5);
        \draw[dashed] (-3,1.5) -- (-3,2.25);
        \draw[dashed] (-1.5,2.25) -- (-1.5,3.75);
        \draw[dashed] (-1.5,3) -- (-2.25,3);
        \draw[dashed] (1.5,2.25) -- (1.5,3.75);
        \draw[dashed] (1.5,3) -- (2.25,3);

        \draw[dashed] (-3.75,-1.5) -- (-2.25,-1.5);
        \draw[dashed] (-3,-1.5) -- (-3,-2.25);
        \draw[dashed] (-1.5,-2.25) -- (-1.5,-3.75);
        \draw[dashed] (-1.5,-3) -- (-2.25,-3);
        \draw[dashed] (1.5,-2.25) -- (1.5,-3.75);
        \draw[dashed] (1.5,-3) -- (2.25,-3);
        
        \draw[fill=gray!40] (-3.5,0) circle (3pt);
        \draw[fill=gray!40] (-4,0) circle (3pt);
        \draw[fill=gray!40] (-4.5,0) circle (3pt);
        \draw[fill=gray!40] (-3,0.5) circle (3pt);
        \draw[fill=gray!40] (-3,1) circle (3pt);
        \draw[fill=gray!40] (-3,1.5) circle (3pt);
        \draw[fill=gray!40] (-3,-1.5) circle (3pt);
        \draw[fill=gray!40] (-3,-0.5) circle (3pt);
        \draw[fill=gray!40] (-3,-1) circle (3pt);
        \draw[fill=gray!40] (0,3.5) circle (3pt);
        \draw[fill=gray!40] (0,-3.5) circle (3pt);
        \draw[fill=gray!40] (0,4) circle (3pt);
        \draw[fill=gray!40] (0,-4) circle (3pt);
        \draw[fill=gray!40] (0,4.5) circle (3pt);
        \draw[fill=gray!40] (0,-4.5) circle (3pt);
        \draw[fill=gray!40] (0.5,3) circle (3pt);
        \draw[fill=gray!40] (1,3) circle (3pt);
        \draw[fill=gray!40] (1.5,3) circle (3pt);
        \draw[fill=gray!40] (-0.5,3) circle (3pt);
        \draw[fill=gray!40] (-1,3) circle (3pt);
        \draw[fill=gray!40] (-1.5,3) circle (3pt);

        \draw[fill=gray!40] (0.5,-3) circle (3pt);
        \draw[fill=gray!40] (1,-3) circle (3pt);
        \draw[fill=gray!40] (1.5,-3) circle (3pt);
        \draw[fill=gray!40] (-0.5,-3) circle (3pt);
        \draw[fill=gray!40] (-1,-3) circle (3pt);
        \draw[fill=gray!40] (-1.5,-3) circle (3pt);

        \node[scale=0.75] at (0.35,0.35) {$ba$};
        \node[scale=0.75] at (0.35,1.15) {$b$};
        \node[scale=0.75] at (0.5,-1.15) {$bac$};
        \node[scale=0.75] at (0.5,2.15) {$bc$};
        \node[scale=0.75] at (0.65,-2.15) {$bacb$};
        \node[scale=0.75] at (1,-0.35) {$bad$};
        \node[scale=0.8] at (2,0.45) {$bade$};
        \node[scale=0.75] at (4,-0.75) {$badea$};
        \node[scale=0.75] at (-1,0.45) {$bae$};
        \node[scale=0.75] at (-2,-0.35) {$baed$};
        \node[scale=0.75] at (-4,-0.75) {$baeda$};
        \node[scale=0.75] at (0.75,3.5) {$bca$};
        \node[scale=0.75] at (0.75,-3.5) {$bacba$};
        \end{scope}

        \begin{scope}[xshift=10cm,yshift=-19cm]
        \draw (-4,-5) -- (-4,5);
        \draw (-4,0) -- (-2,0) -- (-2,3) -- (0,3) -- (0,5);
        \draw (-2,0) -- (-2,-3) -- (0,-3) -- (0,-5);
        \draw (-2,3) -- (-2,5);
        \draw (0,3) -- (0,1);
        \draw (0,-3) -- (0,-1);
        \draw (-2,-3) -- (-2,-5);
        \draw (0,1.5) -- (1,1.5);
        \draw (0,-1.5) -- (1,-1.5);
        \draw (0,4.5) -- (1,4.5);
        \draw (0,-4.5) -- (1,-4.5);
        \draw[dashed] (2,1.5) -- (1,1.5);
        \draw[dashed] (2,-1.5) -- (1,-1.5);
        \draw[dashed] (2,4.5) -- (1,4.5);
        \draw[dashed] (2,-4.5) -- (1,-4.5);
        \draw[dashed] (-4,5) -- (-4,6);
        \draw[dashed] (-4,-5) -- (-4,-6);
        \draw[dashed] (-2,5) -- (-2,6);
        \draw[dashed] (-2,-5) -- (-2,-6);
        \draw[dashed] (0,5) -- (0,5.5);
        \draw[dashed] (0,-5) -- (0,-5.5);
        \draw[dashed] (0,1) -- (0,0.5);
        \draw[dashed] (0,-1) -- (0,-0.5);
        \foreach \x in {-5,...,5} {
        \draw[fill=gray!40] (-4,\x) circle (3pt);
        }
        \foreach \x in {-5,...,5} {
        \draw[fill=gray!40] (-2,\x) circle (3pt);
        }
        \foreach \x in {-5,-4.5,-4,-3.5,-3,-2.5,-2,-1.5,-1,1,1.5,2,2.5,3,3.5,4,4.5,5} {
        \draw[fill=gray!40] (0,\x) circle (3pt);
        }
        \node[scale=0.75] at (-4.5,0) {$a$};
        \node[scale=0.75] at (-4.5,1) {$ab$};
        \node[scale=0.75] at (-4.5,-1) {$ac$};
        \node[scale=0.75] at (-4.75,2) {$abc$};
        \node[scale=0.75] at (-4.75,-2) {$acb$};
        \node[scale=0.75] at (-4.75,3) {$abca$};
        \node[scale=0.75] at (-4.75,-3) {$acba$};
        \draw[dashed] (-4,3) -- (-3.5,3) -- (-3.5,4);
        \draw[dashed] (-3.5,3.5) -- (-3,3.5);
        \draw[dashed] (-3.5,3) -- (-3.5,2);
        \draw[dashed] (-3.5,2.5) -- (-3,2.5);

        \draw[dashed] (-4,-3) -- (-3.5,-3) -- (-3.5,-4);
        \draw[dashed] (-3.5,-3.5) -- (-3,-3.5);
        \draw[dashed] (-3.5,-3) -- (-3.5,-2);
        \draw[dashed] (-3.5,-2.5) -- (-3,-2.5);
        
        \node[scale=0.75] at (-1.25,0) {$aa$};
        \node[scale=0.75] at (-1.25,1) {$aab$};
        \node[scale=0.75] at (-1.25,2) {$aabc$};
        \node[scale=0.75] at (-1.25,3.35) {$aabca$};
        \node[scale=0.75] at (-1.15,4.35) {$aabcab$};
        \node[scale=0.75] at (1.25,3) {$aabcaa$};
        
        \node[scale=0.75] at (-1.25,-1) {$aac$};
        \node[scale=0.75] at (-1.25,-2) {$aacb$};
        \node[scale=0.75] at (-1.25,-3.35) {$aacba$};
        \node[scale=0.75] at (1.25,-3) {$aacbaa$};
        \node[scale=0.75] at (-1.15,-4.35) {$aacbac$};
        \end{scope}

        \begin{scope}[xshift=21cm,yshift=-19cm]
        \draw (-4,-5) -- (-4,5);
        \draw (-4,0) -- (-2,0) -- (-2,3) -- (0,3) -- (0,5);
        \draw (-2,0) -- (-2,-3) -- (0,-3) -- (0,-5);
        \draw (-2,3) -- (-2,5);
        \draw (0,3) -- (0,1);
        \draw (0,-3) -- (0,-1);
        \draw (-2,-3) -- (-2,-5);
        \draw (0,1.5) -- (1,1.5);
        \draw (0,-1.5) -- (1,-1.5);
        \draw (0,4.5) -- (1,4.5);
        \draw (0,-4.5) -- (1,-4.5);
        \draw[dashed] (2,1.5) -- (1,1.5);
        \draw[dashed] (2,-1.5) -- (1,-1.5);
        \draw[dashed] (2,4.5) -- (1,4.5);
        \draw[dashed] (2,-4.5) -- (1,-4.5);
        \draw[dashed] (-4,5) -- (-4,6);
        \draw[dashed] (-4,-5) -- (-4,-6);
        \draw[dashed] (-2,5) -- (-2,6);
        \draw[dashed] (-2,-5) -- (-2,-6);
        \draw[dashed] (0,5) -- (0,5.5);
        \draw[dashed] (0,-5) -- (0,-5.5);
        \draw[dashed] (0,1) -- (0,0.5);
        \draw[dashed] (0,-1) -- (0,-0.5);
        \foreach \x in {-5,...,5} {
        \draw[fill=gray!40] (-4,\x) circle (3pt);
        }
        \foreach \x in {-5,...,5} {
        \draw[fill=gray!40] (-2,\x) circle (3pt);
        }
        \foreach \x in {-5,-4.5,-4,-3.5,-3,-2.5,-2,-1.5,-1,1,1.5,2,2.5,3,3.5,4,4.5,5} {
        \draw[fill=gray!40] (0,\x) circle (3pt);
        }
        \node[scale=0.75] at (-4.5,0) {$ba$};
        \node[scale=0.75] at (-4.5,1) {$b$};
        \node[scale=0.75] at (-4.5,-1) {$bac$};
        \node[scale=0.75] at (-4.75,2) {$bc$};
        \node[scale=0.75] at (-4.75,-2) {$bacb$};
        \node[scale=0.75] at (-4.75,3) {$bca$};
        \node[scale=0.75] at (-5,-3) {$bacba$};
        \draw[dashed] (-4,3) -- (-3.5,3) -- (-3.5,4);
        \draw[dashed] (-3.5,3.5) -- (-3,3.5);
        \draw[dashed] (-3.5,3) -- (-3.5,2);
        \draw[dashed] (-3.5,2.5) -- (-3,2.5);

        \draw[dashed] (-4,-3) -- (-3.5,-3) -- (-3.5,-4);
        \draw[dashed] (-3.5,-3.5) -- (-3,-3.5);
        \draw[dashed] (-3.5,-3) -- (-3.5,-2);
        \draw[dashed] (-3.5,-2.5) -- (-3,-2.5);
        
        \node[scale=0.75] at (-1.25,0) {$baa$};
        \node[scale=0.75] at (-1.25,1) {$baab$};
        \node[scale=0.75] at (-1.15,2) {$baabc$};
        \node[scale=0.75] at (-1.15,3.35) {$baabca$};
        \node[scale=0.75] at (-1.05,4.35) {$baabcab$};
        \node[scale=0.75] at (1.25,3) {$baabcaa$};
        
        \node[scale=0.75] at (-1.25,-1) {$baac$};
        \node[scale=0.75] at (-1.15,-2) {$baacb$};
        \node[scale=0.75] at (-1.15,-3.35) {$baacba$};
        \node[scale=0.75] at (1.25,-3) {$baacbaa$};
        \node[scale=0.75] at (-1.05,-4.35) {$baacbac$};
        \end{scope}
    \end{tikzpicture}

==> squaregroup.tex <==
    \begin{tikzpicture}[scale=0.5]
        \draw (0,0) rectangle (2,2);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,2) circle (3pt);
        \draw[fill=gray!40] (2,0) circle (3pt);
        \draw[fill=gray!40] (0,2) circle (3pt);

        \begin{scope}[yshift=-3cm]
        \draw (1,0) -- (2,1) -- (2,-1) -- (1,0) -- (0,1) -- (0,-1) -- (1,0);
        \draw[fill=gray!40] (1,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \draw[fill=gray!40] (0,-1) circle (3pt);
        \draw[fill=gray!40] (0,1) circle (3pt);
        \end{scope}

        \begin{scope}[yshift=-7cm]
        \draw (-0.25,0) circle (8pt);
        \draw (0,0) -- (2,1) -- (2,-1) -- (0,0);
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \end{scope}

        \begin{scope}[xshift=5cm]
        \draw (2,0) -- (0,0) -- (0,2) -- (2,2);
        \draw[dashed, ->] (2,0) -- (2,2) node[midway, right] {$g_1$};
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,2) circle (3pt);
        \draw[fill=gray!40] (2,0) circle (3pt);
        \draw[fill=gray!40] (0,2) circle (3pt);
        \node at (8,1) {$\langle g_1 : g_1\rangle = \mathds{1}$};
        \end{scope}

        \begin{scope}[xshift=5cm,yshift=-3cm]
        \draw (0,1) -- (2,-1);
        \draw (0,-1) -- (2,1);
        \draw[dashed, ->] (0,1) -- (0,-1) node[midway, left] {$g_1$};
        \draw[dashed, ->] (2,1) -- (2,-1) node[midway, right] {$g_2$};
        \draw[fill=gray!40] (1,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \draw[fill=gray!40] (0,-1) circle (3pt);
        \draw[fill=gray!40] (0,1) circle (3pt);
        \node at (8,0) {$\langle g_1, g_2: \rangle=\mathbb{F}_2$};
        \end{scope}

        \begin{scope}[xshift=5cm,yshift=-7cm]
        \draw[dashed] (-0.25,0) circle (8pt) node[left] {$g_1$};
        \draw (0,0) -- (2,1);
        \draw (2,-1) -- (0,0);
        \draw[dashed, ->] (2,-1) -- (2,1) node[midway, right] {$g_2$};
        \draw[fill=gray!40] (0,0) circle (3pt);
        \draw[fill=gray!40] (2,1) circle (3pt);
        \draw[fill=gray!40] (2,-1) circle (3pt);
        \node at (8,0) {$\langle g_1,g_2: g_1^2, g_1g_2\rangle = \mathbb{Z}/2\mathbb{Z}$};
        \end{scope}
    \end{tikzpicture}
